Performance of Spatially-Coupled LDPC Codes and Threshold Saturation over BICM Channels

We study the performance of binary spatially-coupled low-density parity-check codes (SC-LDPC) when used with bit-interleaved coded-modulation (BICM) schemes. This paper considers the cases when transmission takes place over additive white Gaussian noise (AWGN)channels and Rayleigh fast-fading channels. The technique of upper bounding the maximum-a-posteriori (MAP) decoding performance of LDPC codes using an area theorem is extended for BICM schemes. The upper bound is computed for both the optimal MAP demapper and the suboptimal max-log-MAP (MLM) demapper. It is observed that this bound approaches the noise threshold of BICM channels for regular LDPC codes with large degrees. The rest of the paper extends these techniques to SC-LDPC codes and the phenomenon of threshold saturation is demonstrated numerically. Based on numerical evidence, we conjecture that the belief-propagation (BP) decoding threshold of SC-LDPC codes approaches the MAP decoding threshold of the underlying LDPC ensemble on BICM channels. Numerical results also show that SC-LDPC codes approach the BICM capacity over different channels and modulation schemes.

==> figures/bicm_blk_diagram.tex <==
\begin{tikzpicture}[>=stealth,xscale=0.63,
                    mynode/.style={
                      rectangle,
                      minimum size=6mm,
                      very thick,
                      draw=black!50,
                      font=\ttfamily,
                      transform shape}]
  \node (sou) [mynode]               {Src.};
  \node (enc) [mynode,right=of sou] {Enc.};
  \node (map) [mynode,right=of enc] {Mapper};
  \node (chn) [mynode,right=of map] {Channel};
  \node (dem) [mynode,right=of chn] {Demapper};
  \node (dec) [mynode,right=of dem] {Dec.};
  \path[thick] (sou) edge[->] (enc)
        (enc) edge[->] (map)
        (map) edge[->] node[above,midway] {$X$} (chn)
        (chn) edge[->] node[above,midway] {$Y$} (dem)
        (dem) edge[->] (dec);
  \draw[thick,dashed,->] 
  % start slightly below center
  ($(dec.east)-(0,2mm)$) 
  % go right
  -- ++(0.25,0) 
  % go down
  -- ++(0,-0.5)
  % go left
  -- ($(dem.west)-(0.45,2mm)-(0,0.5)$)
  % back to demapper
  |- ($(dem.west)-(0,2mm)$);
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../bicm_paper"
%%% End: 


==> figures/bicm_model.tex <==
\begin{tikzpicture}
  \node (sou)                {Source};
  \node (enc) [right=of sou] {Encoder};
  \node (map) [right=of enc] {Mapper};
  \node (chn) [right=of map] {Channel};
  \node (dem) [right=of chn] {Demapper};
  \node (dec) [right=of dem] {Decoder};
  \path (sou) edge[->] (enc)
        (enc) edge[->] (map)
        (map) edge[->] (chn)
        (chn) edge[->] (dem)
        (dem) edge[->] (dec);
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../bicm_paper"
%%% End: 


==> figures/bicm_tanner.tex <==
\begin{tikzpicture}[scale=0.53,>=stealth]

\draw[rounded corners,fill=brown,opacity=0.4] (-1,2) rectangle +(13,1);
\draw (5.5,2.5) node {\ttfamily{permutation} $\pi$};

\foreach \x in {0,2,4,6,11}
{
  % Bottom Check Nodes
  \filldraw[black] (\x,0.9)+(-4pt,-4pt) rectangle +(4pt,4pt);
  % Bottom Check Edges
  \draw (\x,0.9)+(0pt,-4pt) -- (\x,2);
  \draw (\x,0.9)+(0pt,-4pt) -- ([xshift = 3pt]\x,2);
  \draw (\x,0.9)+(0pt,-4pt) -- ([xshift = 6pt]\x,2);
  \draw (\x,0.9)+(0pt,-4pt) -- ([xshift = -3pt]\x,2);
  \draw (\x,0.9)+(0pt,-4pt) -- ([xshift = -6pt]\x,2);
}

\foreach \x in {-0.5,1.5,3.5,5.5,9.5,11.5} {
  % Bottom Variable Nodes
  \shade[ball color=blue] (\x,4) circle (4pt);
  % Bottom Variable Edges
  \begin{pgfonlayer}{background}
    \draw (\x,4)+(0cm,-2pt) -- ([xshift=0cm]\x,3);
    \draw (\x,4)+(0cm,-2pt) -- ([xshift=-0.2cm]\x,3);
    \draw (\x,4)+(0cm,-2pt) -- ([xshift=0.2cm]\x,3);
  \end{pgfonlayer}
}

% Correlation Nodes
\foreach \x in {0.5,4.5,10.5} {
  \node[diamond,draw=black,fill=red,inner sep=0pt,minimum size=6pt] at (\x,5)
  {};
  \begin{pgfonlayer}{background}
    \draw[->] (\x,5)+(0,1) -- ([yshift=5pt]\x,5);
  \end{pgfonlayer}
}

% Correlation Node Connections
\begin{pgfonlayer}{background}
\draw (-1,4)+(0.5cm,2pt) -- (0.5,5);
\draw (1,4)+(0.5cm,2pt) -- (0.5,5);
\draw (3,4)+(0.5cm,2pt) -- (4.5,5);
\draw (5,4)+(0.5cm,2pt) -- (4.5,5);
\draw (9,4)+(0.5cm,2pt) -- (10.5,5);
\draw (11,4)+(0.5cm,2pt) -- (10.5,5);
\end{pgfonlayer}

% Gap between nodes
\foreach \x in {6.5,7,7.5,8,8.5} {
  \foreach \y in {4,5} {
    \filldraw (\x,\y) circle (1pt);
  }
}
\foreach \x in {7.5,8,8.5,...,9.5} 
    \filldraw (\x,1) circle (1pt);
\foreach \x in {0.25,0.5,0.75,4.25,4.5,4.75,10.25,10.5,10.75} 
    \filldraw (\x,3.5) circle (0.5pt);

\draw (-2,1.5) node {$\rho(x)$};
\draw (-2,3.5) node {$\lambda(x)$};

\draw (12.7,5) node[black] {$\phi(\cdot;\sigma)$};

\draw[->,thick,gray] (12.5,3.5) -- (12.5,1.5)  node[black,midway,right=2pt] {$\mathsf{a}^{(\ell)}$};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../bicm_paper"
%%% End: 


==> figures/gexit_36324_16qammap.tex <==
\begin{tikzpicture}[scale=0.45]

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
scale only axis,
width=5in,
height=5in,
xmin=0, xmax=1,
ymin=0, ymax=1,
xlabel={\LARGE$\alpha$},
ylabel={\LARGE$\mathsf{G}$},
xmajorgrids,
ymajorgrids,
legend style = {at={(0.01,0.99)},anchor=north west}
]


\addplot [
color=blue,thick,
dashed
]
coordinates{
 (0.8955,1.00001)
 (0.895,0.999992)
 (0.8945,0.999958)
 (0.894,0.999988)
 (0.8935,1.00001)
 (0.893,0.999997)
 (0.8925,0.99997)
 (0.892,0.999969)
 (0.8915,0.999994)
 (0.891,1)
 (0.8905,0.999977)
 (0.89,0.999949)
 (0.8895,0.999978)
 (0.889,0.999996)
 (0.8885,0.999982)
 (0.888,0.999955)
 (0.8875,0.99996)
 (0.887,0.999982)
 (0.8865,0.999985)
 (0.886,0.999962)
 (0.8855,0.999939)
 (0.885,0.999964)
 (0.8845,0.999981)
 (0.884,0.999967)
 (0.8835,0.999941)
 (0.883,0.999944)
 (0.8825,0.999965)
 (0.882,0.999969)
 (0.8815,0.999949)
 (0.881,0.999922)
 (0.8805,0.999946)
 (0.88,0.999963)
 (0.8795,0.999953)
 (0.879,0.999929)
 (0.8785,0.999925)
 (0.878,0.999946)
 (0.8775,0.999954)
 (0.877,0.999937)
 (0.8765,0.999909)
 (0.876,0.999926)
 (0.8755,0.999942)
 (0.875,0.999937)
 (0.8745,0.999917)
 (0.874,0.9999)
 (0.8735,0.999921)
 (0.873,0.999936)
 (0.8725,0.999919)
 (0.872,0.999896)
 (0.8715,0.999899)
 (0.871,0.999917)
 (0.8705,0.999916)
 (0.87,0.999902)
 (0.8695,0.999874)
 (0.869,0.999895)
 (0.8685,0.999908)
 (0.868,0.999902)
 (0.8675,0.999881)
 (0.867,0.99987)
 (0.8665,0.999885)
 (0.866,0.999897)
 (0.8655,0.99988)
 (0.865,0.999859)
 (0.8645,0.999861)
 (0.864,0.999873)
 (0.8635,0.999879)
 (0.863,0.999859)
 (0.8625,0.999838)
 (0.862,0.99985)
 (0.8615,0.999862)
 (0.861,0.999859)
 (0.8605,0.999841)
 (0.86,0.999827)
 (0.8595,0.999838)
 (0.859,0.999844)
 (0.8585,0.999834)
 (0.858,0.999819)
 (0.8575,0.999817)
 (0.857,0.999825)
 (0.8565,0.999829)
 (0.856,0.999815)
 (0.8555,0.999795)
 (0.855,0.999798)
 (0.8545,0.999807)
 (0.854,0.999803)
 (0.8535,0.999789)
 (0.853,0.999767)
 (0.8525,0.999782)
 (0.852,0.999792)
 (0.8515,0.999783)
 (0.851,0.999768)
 (0.8505,0.999751)
 (0.85,0.99976)
 (0.8495,0.999771)
 (0.849,0.999757)
 (0.8485,0.999742)
 (0.848,0.999734)
 (0.8475,0.999744)
 (0.847,0.999751)
 (0.8465,0.999739)
 (0.846,0.999714)
 (0.8455,0.999709)
 (0.845,0.999727)
 (0.8445,0.999723)
 (0.844,0.999706)
 (0.8435,0.999679)
 (0.843,0.99969)
 (0.8425,0.999702)
 (0.842,0.99969)
 (0.8415,0.999671)
 (0.841,0.999653)
 (0.8405,0.999657)
 (0.84,0.999666)
 (0.8395,0.999663)
 (0.839,0.999642)
 (0.8385,0.99963)
 (0.838,0.999633)
 (0.8375,0.999642)
 (0.837,0.999629)
 (0.8365,0.999604)
 (0.836,0.999595)
 (0.8355,0.999612)
 (0.835,0.99961)
 (0.8345,0.999598)
 (0.834,0.999577)
 (0.8335,0.999562)
 (0.833,0.999581)
 (0.8325,0.99958)
 (0.832,0.999562)
 (0.8315,0.999546)
 (0.831,0.999518)
 (0.8305,0.999533)
 (0.83,0.999536)
 (0.8295,0.999527)
 (0.829,0.999499)
 (0.8285,0.999503)
 (0.828,0.9995)
 (0.8275,0.999495)
 (0.827,0.999485)
 (0.8265,0.999463)
 (0.826,0.999469)
 (0.8255,0.99947)
 (0.825,0.999451)
 (0.8245,0.999436)
 (0.824,0.999416)
 (0.8235,0.999416)
 (0.823,0.999419)
 (0.8225,0.999413)
 (0.822,0.999387)
 (0.8215,0.999364)
 (0.821,0.999378)
 (0.8205,0.999377)
 (0.82,0.999356)
 (0.8195,0.999361)
 (0.819,0.999334)
 (0.8185,0.999321)
 (0.818,0.999336)
 (0.8175,0.999312)
 (0.817,0.999288)
 (0.8165,0.999265)
 (0.816,0.999288)
 (0.8155,0.999282)
 (0.815,0.999255)
 (0.8145,0.999231)
 (0.814,0.999225)
 (0.8135,0.999216)
 (0.813,0.999228)
 (0.8125,0.999211)
 (0.812,0.999178)
 (0.8115,0.999175)
 (0.811,0.999171)
 (0.8105,0.999167)
 (0.81,0.99915)
 (0.8095,0.999108)
 (0.809,0.999106)
 (0.8085,0.999119)
 (0.808,0.999089)
 (0.8075,0.999073)
 (0.807,0.999051)
 (0.8065,0.999042)
 (0.806,0.999035)
 (0.8055,0.999041)
 (0.805,0.999012)
 (0.8045,0.998986)
 (0.804,0.998984)
 (0.8035,0.998982)
 (0.803,0.998964)
 (0.8025,0.998958)
 (0.802,0.998916)
 (0.8015,0.998925)
 (0.801,0.998905)
 (0.8005,0.998885)
 (0.8,0.998867)
 (0.7995,0.998857)
 (0.799,0.998844)
 (0.7985,0.998825)
 (0.798,0.998815)
 (0.7975,0.998812)
 (0.797,0.998785)
 (0.7965,0.998757)
 (0.796,0.998744)
 (0.7955,0.998735)
 (0.795,0.998713)
 (0.7945,0.998673)
 (0.794,0.99867)
 (0.7935,0.998678)
 (0.793,0.998651)
 (0.7925,0.998627)
 (0.792,0.998606)
 (0.7915,0.998586)
 (0.791,0.99857)
 (0.7905,0.998559)
 (0.79,0.998548)
 (0.7895,0.998521)
 (0.789,0.998501)
 (0.7885,0.998479)
 (0.788,0.998459)
 (0.7875,0.99845)
 (0.787,0.99842)
 (0.7865,0.99839)
 (0.786,0.998374)
 (0.7855,0.99836)
 (0.785,0.998354)
 (0.7845,0.998343)
 (0.784,0.998319)
 (0.7835,0.998288)
 (0.783,0.998306)
 (0.7825,0.998241)
 (0.782,0.998199)
 (0.7815,0.998199)
 (0.781,0.9982)
 (0.7805,0.998141)
 (0.78,0.998121)
 (0.7795,0.998097)
 (0.779,0.998082)
 (0.7785,0.99809)
 (0.778,0.998043)
 (0.7775,0.997996)
 (0.777,0.998009)
 (0.7765,0.997989)
 (0.776,0.997943)
 (0.7755,0.997926)
 (0.775,0.997914)
 (0.7745,0.997875)
 (0.774,0.997851)
 (0.7735,0.997847)
 (0.773,0.997796)
 (0.7725,0.997736)
 (0.772,0.99775)
 (0.7715,0.997702)
 (0.771,0.997674)
 (0.7705,0.99767)
 (0.77,0.99763)
 (0.7695,0.997583)
 (0.769,0.997578)
 (0.7685,0.997585)
 (0.768,0.997526)
 (0.7675,0.997499)
 (0.767,0.997466)
 (0.7665,0.997439)
 (0.766,0.9974)
 (0.7655,0.997402)
 (0.765,0.997364)
 (0.7645,0.997312)
 (0.764,0.997299)
 (0.7635,0.997244)
 (0.763,0.997221)
 (0.7625,0.99718)
 (0.762,0.997149)
 (0.7615,0.997164)
 (0.761,0.99711)
 (0.7605,0.997114)
 (0.76,0.997006)
 (0.7595,0.997016)
 (0.759,0.996932)
 (0.7585,0.996918)
 (0.758,0.99685)
 (0.7575,0.996853)
 (0.757,0.996836)
 (0.7565,0.996758)
 (0.756,0.996715)
 (0.7555,0.996742)
 (0.755,0.996753)
 (0.7545,0.996661)
 (0.754,0.996641)
 (0.7535,0.996525)
 (0.753,0.996556)
 (0.7525,0.996477)
 (0.752,0.996466)
 (0.7515,0.996422)
 (0.751,0.996444)
 (0.7505,0.996328)
 (0.75,0.996312)
 (0.7495,0.996304)
 (0.749,0.996217)
 (0.7485,0.996198)
 (0.748,0.996139)
 (0.7475,0.996153)
 (0.747,0.99611)
 (0.7465,0.996054)
 (0.746,0.996038)
 (0.7455,0.995976)
 (0.745,0.995932)
 (0.7445,0.995853)
 (0.744,0.995828)
 (0.7435,0.995677)
 (0.743,0.995716)
 (0.7425,0.995699)
 (0.742,0.995681)
 (0.7415,0.995606)
 (0.741,0.995522)
 (0.7405,0.99548)
 (0.74,0.995403)
 (0.7395,0.995459)
 (0.739,0.995394)
 (0.7385,0.995351)
 (0.738,0.995249)
 (0.7375,0.995273)
 (0.737,0.99514)
 (0.7365,0.995136)
 (0.736,0.995127)
 (0.7355,0.995026)
 (0.735,0.994999)
 (0.7345,0.994909)
 (0.734,0.994912)
 (0.7335,0.994852)
 (0.733,0.994818)
 (0.7325,0.994684)
 (0.732,0.994633)
 (0.7315,0.99461)
 (0.731,0.994616)
 (0.7305,0.994555)
 (0.73,0.994414)
 (0.7295,0.99447)
 (0.729,0.994335)
 (0.7285,0.994359)
 (0.728,0.994261)
 (0.7275,0.994174)
 (0.727,0.99413)
 (0.7265,0.994098)
 (0.726,0.993997)
 (0.7255,0.993914)
 (0.725,0.99389)
 (0.7245,0.993839)
 (0.724,0.993865)
 (0.7235,0.99372)
 (0.723,0.993605)
 (0.7225,0.993511)
 (0.722,0.993449)
 (0.7215,0.993448)
 (0.721,0.993428)
 (0.7205,0.993356)
 (0.72,0.99336)
 (0.7195,0.993295)
 (0.719,0.993059)
 (0.7185,0.99308)
 (0.718,0.992999)
 (0.7175,0.992858)
 (0.717,0.992727)
 (0.7165,0.992775)
 (0.716,0.992667)
 (0.7155,0.992676)
 (0.715,0.992661)
 (0.7145,0.99254)
 (0.714,0.992424)
 (0.7135,0.992455)
 (0.713,0.992293)
 (0.7125,0.99222)
 (0.712,0.992119)
 (0.7115,0.992177)
 (0.711,0.992008)
 (0.7105,0.991905)
 (0.71,0.99184)
 (0.7095,0.991751)
 (0.709,0.991589)
 (0.7085,0.991706)
 (0.708,0.991681)
 (0.7075,0.991454)
 (0.707,0.991369)
 (0.7065,0.991378)
 (0.706,0.99115)
 (0.7055,0.991155)
 (0.705,0.991059)
 (0.7045,0.990936)
 (0.704,0.990918)
 (0.7035,0.990781)
 (0.703,0.990649)
 (0.7025,0.990743)
 (0.702,0.990551)
 (0.7015,0.990424)
 (0.701,0.990298)
 (0.7005,0.990308)
 (0.7,0.990289)
 (0.6995,0.990134)
 (0.699,0.990011)
 (0.6985,0.989931)
 (0.698,0.989936)
 (0.6975,0.98973)
 (0.697,0.989687)
 (0.6965,0.989531)
 (0.696,0.989388)
 (0.6955,0.989463)
 (0.695,0.98927)
 (0.6945,0.989226)
 (0.694,0.989025)
 (0.6935,0.989025)
 (0.693,0.988774)
 (0.6925,0.988879)
 (0.692,0.988791)
 (0.6915,0.988646)
 (0.691,0.988577)
 (0.6905,0.988395)
 (0.69,0.98831)
 (0.6895,0.98815)
 (0.689,0.988182)
 (0.6885,0.987924)
 (0.688,0.987863)
 (0.6875,0.987796)
 (0.687,0.987781)
 (0.6865,0.987513)
 (0.686,0.987293)
 (0.6855,0.98723)
 (0.685,0.987191)
 (0.6845,0.987145)
 (0.684,0.987)
 (0.6835,0.986918)
 (0.683,0.986598)
 (0.6825,0.986704)
 (0.682,0.986428)
 (0.6815,0.986485)
 (0.681,0.986196)
 (0.6805,0.985992)
 (0.68,0.986014)
 (0.6795,0.986007)
 (0.679,0.985713)
 (0.6785,0.985863)
 (0.678,0.985685)
 (0.6775,0.985611)
 (0.677,0.985356)
 (0.6765,0.985108)
 (0.676,0.985017)
 (0.6755,0.985044)
 (0.675,0.984978)
 (0.6745,0.984869)
 (0.674,0.984448)
 (0.6735,0.984417)
 (0.673,0.984393)
 (0.6725,0.984174)
 (0.672,0.983878)
 (0.6715,0.983835)
 (0.671,0.983817)
 (0.6705,0.983611)
 (0.67,0.983495)
 (0.6695,0.983246)
 (0.669,0.983173)
 (0.6685,0.983087)
 (0.668,0.982907)
 (0.6675,0.982845)
 (0.667,0.982678)
 (0.6665,0.982513)
 (0.666,0.982391)
 (0.6655,0.982199)
 (0.665,0.981914)
 (0.6645,0.982158)
 (0.664,0.981681)
 (0.6635,0.981582)
 (0.663,0.981534)
 (0.6625,0.981296)
 (0.662,0.981005)
 (0.6615,0.981073)
 (0.661,0.980807)
 (0.6605,0.980602)
 (0.66,0.980627)
 (0.6595,0.980641)
 (0.659,0.980259)
 (0.6585,0.980041)
 (0.658,0.979884)
 (0.6575,0.979627)
 (0.657,0.979683)
 (0.6565,0.979298)
 (0.656,0.979281)
 (0.6555,0.978908)
 (0.655,0.978983)
 (0.6545,0.97861)
 (0.654,0.978766)
 (0.6535,0.977973)
 (0.653,0.97829)
 (0.6525,0.977862)
 (0.652,0.977875)
 (0.6515,0.977536)
 (0.651,0.97745)
 (0.6505,0.977389)
 (0.65,0.977373)
 (0.6495,0.976918)
 (0.649,0.977015)
 (0.6485,0.976596)
 (0.648,0.976419)
 (0.6475,0.976238)
 (0.647,0.975996)
 (0.6465,0.975946)
 (0.646,0.97559)
 (0.6455,0.975529)
 (0.645,0.975564)
 (0.6445,0.975006)
 (0.644,0.975179)
 (0.6435,0.974664)
 (0.643,0.974537)
 (0.6425,0.974308)
 (0.642,0.974062)
 (0.6415,0.973918)
 (0.641,0.973925)
 (0.6405,0.973316)
 (0.64,0.973139)
 (0.6395,0.973149)
 (0.639,0.972961)
 (0.6385,0.972779)
 (0.638,0.972729)
 (0.6375,0.972467)
 (0.637,0.97206)
 (0.6365,0.971814)
 (0.636,0.971748)
 (0.6355,0.971157)
 (0.635,0.971348)
 (0.6345,0.97064)
 (0.634,0.970882)
 (0.6335,0.970532)
 (0.633,0.970278)
 (0.6325,0.970091)
 (0.632,0.969986)
 (0.6315,0.969553)
 (0.631,0.969322)
 (0.6305,0.968907)
 (0.63,0.96889)
 (0.6295,0.968402)
 (0.629,0.968477)
 (0.6285,0.968237)
 (0.628,0.968124)
 (0.6275,0.96784)
 (0.627,0.967292)
 (0.6265,0.967447)
 (0.626,0.967145)
 (0.6255,0.966643)
 (0.625,0.966713)
 (0.6245,0.96599)
 (0.624,0.966178)
 (0.6235,0.965829)
 (0.623,0.965453)
 (0.6225,0.96532)
 (0.622,0.96458)
 (0.6215,0.964796)
 (0.621,0.964276)
 (0.6205,0.963931)
 (0.62,0.963841)
 (0.6195,0.963584)
 (0.619,0.963174)
 (0.6185,0.963223)
 (0.618,0.962759)
 (0.6175,0.962326)
 (0.617,0.961988)
 (0.6165,0.961847)
 (0.616,0.96174)
 (0.6155,0.961101)
 (0.615,0.961187)
 (0.6145,0.96032)
 (0.614,0.960604)
 (0.6135,0.96008)
 (0.613,0.960377)
 (0.6125,0.959796)
 (0.612,0.959597)
 (0.6115,0.959027)
 (0.611,0.958785)
 (0.6105,0.958482)
 (0.61,0.958091)
 (0.6095,0.958058)
 (0.609,0.957203)
 (0.6085,0.957006)
 (0.608,0.956684)
 (0.6075,0.957016)
 (0.607,0.955979)
 (0.6065,0.955966)
 (0.606,0.955568)
 (0.6055,0.955653)
 (0.605,0.955406)
 (0.6045,0.955633)
 (0.604,0.954902)
 (0.6035,0.953947)
 (0.603,0.953936)
 (0.6025,0.953417)
 (0.602,0.953119)
 (0.6015,0.952943)
 (0.601,0.952421)
 (0.6005,0.951685)
 (0.6,0.951883)
 (0.5995,0.9514)
 (0.599,0.951617)
 (0.5985,0.950953)
 (0.598,0.949975)
 (0.5975,0.950092)
 (0.597,0.949674)
 (0.5965,0.94915)
 (0.596,0.948604)
 (0.5955,0.948723)
 (0.595,0.948031)
 (0.5945,0.947807)
 (0.594,0.947344)
 (0.5935,0.946753)
 (0.593,0.946683)
 (0.5925,0.946486)
 (0.592,0.945827)
 (0.5915,0.945856)
 (0.591,0.944893)
 (0.5905,0.94476)
 (0.59,0.944425)
 (0.5895,0.944498)
 (0.589,0.94246)
 (0.5885,0.94334)
 (0.588,0.943368)
 (0.5875,0.94275)
 (0.587,0.941573)
 (0.5865,0.941727)
 (0.586,0.941259)
 (0.5855,0.941251)
 (0.585,0.940788)
 (0.5845,0.940075)
 (0.584,0.939742)
 (0.5835,0.939971)
 (0.583,0.938835)
 (0.5825,0.938322)
 (0.582,0.937627)
 (0.5815,0.938018)
 (0.581,0.937122)
 (0.5805,0.936704)
 (0.58,0.936144)
 (0.5795,0.935832)
 (0.579,0.93552)
 (0.5785,0.935244)
 (0.578,0.934248)
 (0.5775,0.934256)
 (0.577,0.933912)
 (0.5765,0.933488)
 (0.576,0.932796)
 (0.5755,0.932266)
 (0.575,0.931949)
 (0.5745,0.931152)
 (0.574,0.92993)
 (0.5735,0.930035)
 (0.573,0.930314)
 (0.5725,0.929998)
 (0.572,0.928792)
 (0.5715,0.928424)
 (0.571,0.92818)
 (0.5705,0.928354)
 (0.57,0.927626)
 (0.5695,0.927267)
 (0.569,0.925463)
 (0.5685,0.925083)
 (0.568,0.925616)
 (0.5675,0.924969)
 (0.567,0.924712)
 (0.5665,0.923622)
 (0.566,0.923175)
 (0.5655,0.922951)
 (0.565,0.921814)
 (0.5645,0.921498)
 (0.564,0.921129)
 (0.5635,0.920355)
 (0.563,0.920453)
 (0.5625,0.918692)
 (0.562,0.918586)
 (0.5615,0.917677)
 (0.561,0.917296)
 (0.5605,0.916805)
 (0.56,0.916875)
 (0.5595,0.915623)
 (0.559,0.91557)
 (0.5585,0.915243)
 (0.558,0.915382)
 (0.5575,0.913881)
 (0.557,0.913363)
 (0.5565,0.913005)
 (0.556,0.911435)
 (0.5555,0.911202)
 (0.555,0.910948)
 (0.5545,0.910281)
 (0.554,0.909966)
 (0.5535,0.910459)
 (0.553,0.90879)
 (0.5525,0.90886)
 (0.552,0.907234)
 (0.5515,0.907149)
 (0.551,0.905813)
 (0.5505,0.905356)
 (0.55,0.905005)
 (0.5495,0.904233)
 (0.549,0.904044)
 (0.5485,0.90367)
 (0.548,0.90193)
 (0.5475,0.901563)
 (0.547,0.900998)
 (0.5465,0.899836)
 (0.546,0.901062)
 (0.5455,0.898918)
 (0.545,0.898477)
 (0.5445,0.897481)
 (0.544,0.897464)
 (0.5435,0.895581)
 (0.543,0.895344)
 (0.5425,0.895438)
 (0.542,0.894377)
 (0.5415,0.893199)
 (0.541,0.892752)
 (0.5405,0.891311)
 (0.54,0.892786)
 (0.5395,0.890402)
 (0.539,0.891179)
 (0.5385,0.889194)
 (0.538,0.889031)
 (0.5375,0.887753)
 (0.537,0.88728)
 (0.5365,0.887312)
 (0.536,0.886108)
 (0.5355,0.885554)
 (0.535,0.884342)
 (0.5345,0.884819)
 (0.534,0.883831)
 (0.5335,0.882971)
 (0.533,0.88182)
 (0.5325,0.881387)
 (0.532,0.880668)
 (0.5315,0.878594)
 (0.531,0.879119)
 (0.5305,0.87793)
 (0.53,0.87722)
 (0.5295,0.876204)
 (0.529,0.876141)
 (0.5285,0.874624)
 (0.528,0.873654)
 (0.5275,0.873336)
 (0.527,0.872899)
 (0.5265,0.87028)
 (0.526,0.870469)
 (0.5255,0.870009)
 (0.525,0.869483)
 (0.5245,0.867043)
 (0.524,0.867163)
 (0.5235,0.867888)
 (0.523,0.865283)
 (0.5225,0.8647)
 (0.522,0.862799)
 (0.5215,0.862754)
 (0.521,0.862389)
 (0.5205,0.860907)
 (0.52,0.861243)
 (0.5195,0.860103)
 (0.519,0.86001)
 (0.5185,0.857026)
 (0.518,0.856718)
 (0.5175,0.855748)
 (0.517,0.854725)
 (0.5165,0.85332)
 (0.516,0.85296)
 (0.5155,0.849745)
 (0.515,0.852245)
 (0.5145,0.849861)
 (0.514,0.848524)
 (0.5135,0.849751)
 (0.513,0.846841)
 (0.5125,0.845319)
 (0.512,0.845566)
 (0.5115,0.843154)
 (0.511,0.843235)
 (0.5105,0.841801)
 (0.51,0.84156)
 (0.5095,0.839835)
 (0.509,0.838788)
 (0.5085,0.838421)
 (0.508,0.837614)
 (0.5075,0.835709)
 (0.507,0.834613)
 (0.5065,0.834867)
 (0.506,0.833784)
 (0.5055,0.832722)
 (0.505,0.831628)
 (0.5045,0.830324)
 (0.504,0.828488)
 (0.5035,0.826936)
 (0.503,0.82742)
 (0.5025,0.826864)
 (0.502,0.82309)
 (0.5015,0.822857)
 (0.501,0.821128)
 (0.5005,0.821476)
 (0.5,0.82012)
 (0.4995,0.818688)
 (0.499,0.816943)
 (0.4985,0.817362)
 (0.498,0.816678)
 (0.4975,0.814056)
 (0.497,0.813072)
 (0.4965,0.813008)
 (0.496,0.811173)
 (0.4955,0.809991)
 (0.495,0.807217)
 (0.4945,0.806795)
 (0.494,0.804269)
 (0.4935,0.803195)
 (0.493,0.803135)
 (0.4925,0.802201)
 (0.492,0.800654)
 (0.4915,0.800117)
 (0.491,0.798927)
 (0.4905,0.797432)
 (0.49,0.794101)
 (0.4895,0.794104)
 (0.489,0.793311)
 (0.4885,0.792758)
 (0.488,0.791108)
 (0.4875,0.78811)
 (0.487,0.788204)
 (0.4865,0.787215)
 (0.486,0.784846)
 (0.4855,0.781658)
 (0.485,0.780859)
 (0.4845,0.781843)
 (0.484,0.780698)
 (0.4835,0.777232)
 (0.483,0.774888)
 (0.4825,0.774103)
 (0.482,0.773719)
 (0.4815,0.772673)
 (0.481,0.771518)
 (0.4805,0.766938)
 (0.48,0.765595)
 (0.4795,0.766565)
 (0.479,0.76399)
 (0.4785,0.762419)
 (0.478,0.762415)
 (0.4775,0.761853)
 (0.477,0.75803)
 (0.4765,0.755663)
 (0.476,0.751943)
 (0.4755,0.754234)
 (0.475,0.753183)
 (0.4745,0.750069)
 (0.474,0.750248)
 (0.4735,0.745338)
 (0.473,0.74631)
 (0.4725,0.741626)
 (0.472,0.740641)
 (0.4715,0.740765)
 (0.471,0.739793)
 (0.4705,0.735501)
 (0.47,0.737134)
 (0.4695,0.731604)
 (0.469,0.731826)
 (0.4685,0.728143)
 (0.468,0.727423)
 (0.4675,0.726344)
 (0.467,0.722064)
 (0.4665,0.720814)
 (0.466,0.72192)
 (0.4655,0.717022)
 (0.465,0.717189)
 (0.4645,0.711728)
 (0.464,0.714859)
 (0.4635,0.711453)
 (0.463,0.707434)
 (0.4625,0.706163)
 (0.462,0.705836)
 (0.4615,0.703857)
 (0.461,0.700705)
 (0.4605,0.695897)
 (0.46,0.695029)
 (0.4595,0.695202)
 (0.459,0.695129)
 (0.4585,0.687374)
 (0.458,0.686411)
 (0.4575,0.686413)
 (0.457,0.680224)
 (0.4565,0.680843)
 (0.456,0.679005)
 (0.4555,0.678478)
 (0.455,0.676407)
 (0.4545,0.671848)
 (0.454,0.670308)
 (0.4535,0.669311)
 (0.453,0.661791)
 (0.4525,0.664439)
 (0.452,0.659819)
 (0.4515,0.658157)
 (0.451,0.654175)
 (0.4505,0.657169)
 (0.45,0.65016)
 (0.4495,0.650285)
 (0.449,0.644828)
 (0.4485,0.642895)
 (0.448,0.639917)
 (0.4475,0.637169)
 (0.447,0.636722)
 (0.4465,0.627815)
 (0.446,0.630232)
 (0.4455,0.624078)
 (0.445,0.618547)
 (0.4445,0.619132)
 (0.444,0.615958)
 (0.4435,0.609375)
 (0.443,0.604987)
 (0.4425,0.60799)
 (0.442,0.604508)
 (0.4415,0.60246)
 (0.441,0.594961)
 (0.4405,0.591618)
 (0.44,0.588218)
 (0.4395,0.588119)
 (0.439,0.588383)
 (0.4385,0.590989)
 (0.438,0.577343)
 (0.4375,0.573367)
 (0.437,0.574521)
 (0.4365,0.568074)
 (0.436,0.563651)
 (0.4355,0.555896)
 (0.435,0.554956)
 (0.4345,0.538817)
 (0.434,0.547519)
 (0.4335,0.546802)
 (0.433,0.539698)
 (0.4325,0.536884)
 (0.432,0.527451)
 (0.4315,0.517695)
 (0.431,0.515425)
 (0.4305,0.504671)
 (0.43,0.503724)
 (0.4295,0.493577)
 (0.429,0.485943)
 (0.4285,0.472161)
 (0.428,0.483127)
 (0.4275,0.468487)
 (0.427,0.464597)
 (0.4265,0.442781)
 (0.426,2.49561e-08)
 (0.4255,0.438384)
 (0.425,2.49598e-08)
 (0.4245,2.49658e-08)
 (0.424,2.49619e-08)
 (0.4235,2.49627e-08)
 (0.423,2.49697e-08)
 (0.4225,2.49681e-08)
 (0.422,2.49633e-08)
 (0.4215,2.49692e-08)
 (0.421,2.49728e-08)
 (0.4205,2.49672e-08)
 (0.42,2.49671e-08)
 (0.4195,2.49727e-08)
 (0.419,2.4969e-08)
 (0.4185,2.49632e-08)
 (0.418,2.49678e-08)
 (0.4175,2.49688e-08)
 (0.417,2.49616e-08)
 (0.4165,2.49611e-08)
 (0.416,2.49652e-08)
 (0.4155,2.49585e-08)
 (0.415,2.49525e-08)
 (0.4145,2.49556e-08)
 (0.414,2.49535e-08)
 (0.4135,2.49447e-08)
 (0.413,2.49442e-08)
 (0.4125,2.49464e-08)
 (0.412,2.49367e-08)
 (0.4115,2.49308e-08)
 (0.411,2.49325e-08)
 (0.4105,2.49268e-08)
 (0.41,2.49164e-08)
 (0.4095,2.49165e-08)
 (0.409,2.4915e-08)
 (0.4085,2.4904e-08)
 (0.408,2.48987e-08)
 (0.4075,2.48988e-08)
 (0.407,2.48888e-08)
 (0.4065,2.48783e-08)
 (0.406,2.48776e-08)
 (0.4055,2.48719e-08)
 (0.405,2.48592e-08)
 (0.4045,2.48549e-08)
 (0.404,2.4853e-08)
 (0.4035,2.48395e-08)
 (0.403,2.48302e-08)
 (0.4025,2.48282e-08)
 (0.402,2.48178e-08)
 (0.4015,2.48037e-08)
 (0.401,2.48008e-08)
 (0.4005,2.47941e-08)
 (0.4,2.47792e-08)
 (0.3995,2.47715e-08)
 (0.399,2.47681e-08)
 (0.3985,2.47527e-08)
 (0.398,2.47403e-08)
 (0.3975,2.47361e-08)
 (0.397,2.47242e-08)
 (0.3965,2.47078e-08)
 (0.396,2.47024e-08)
 (0.3955,2.46941e-08)
 (0.395,2.46771e-08)
 (0.3945,2.4667e-08)
 (0.394,2.46614e-08)
 (0.3935,2.46435e-08)
 (0.393,2.46291e-08)
 (0.3925,2.46227e-08)
 (0.392,2.46084e-08)
 (0.3915,2.45898e-08)
 (0.391,2.45826e-08)
 (0.3905,2.45715e-08)
 (0.39,2.45522e-08)
 (0.3895,2.45407e-08)
 (0.389,2.45326e-08)
 (0.3885,2.45126e-08)
 (0.388,2.44971e-08)
 (0.3875,2.44886e-08)
 (0.387,2.44711e-08)
 (0.3865,2.44517e-08)
 (0.386,2.44425e-08)
 (0.3855,2.44278e-08)
 (0.385,2.44065e-08)
 (0.3845,2.43946e-08)
 (0.384,2.43827e-08)
 (0.3835,2.43607e-08)
 (0.383,2.43452e-08)
 (0.3825,2.4335e-08)
 (0.382,2.43136e-08)
 (0.3815,2.42944e-08)
 (0.381,2.42832e-08)
 (0.3805,2.42638e-08)
 (0.38,2.4241e-08)
 (0.3795,2.42293e-08)
 (0.379,2.42127e-08)
 (0.3785,2.41889e-08)
 (0.378,2.41741e-08)
 (0.3775,2.41599e-08)
 (0.377,2.41355e-08)
 (0.3765,2.41174e-08)
 (0.376,2.41047e-08)
 (0.3755,2.40804e-08)
 (0.375,2.40592e-08)
 (0.3745,2.40458e-08)
 (0.374,2.40237e-08)
 (0.3735,2.39995e-08)
 (0.373,2.39854e-08)
 (0.3725,2.39654e-08)
 (0.372,2.39394e-08)
 (0.3715,2.39236e-08)
 (0.371,2.39056e-08)
 (0.3705,2.3879e-08)
 (0.37,2.38603e-08)
 (0.3695,2.38442e-08)
 (0.369,2.38171e-08)
 (0.3685,2.37958e-08)
 (0.368,2.37804e-08)
 (0.3675,2.37542e-08)
 (0.367,2.37302e-08)
 (0.3665,2.3714e-08)
 (0.366,2.36889e-08)
 (0.3655,2.36624e-08)
 (0.365,2.36457e-08)
 (0.3645,2.36227e-08)
 (0.364,2.35942e-08)
 (0.3635,2.35767e-08)
 (0.363,2.35551e-08)
 (0.3625,2.35263e-08)
 (0.362,2.35064e-08)
 (0.3615,2.34863e-08)
 (0.361,2.3457e-08)
 (0.3605,2.3435e-08)
 (0.36,2.34162e-08)
 (0.3595,2.33865e-08)
 (0.359,2.33624e-08)
 (0.3585,2.33441e-08)
 (0.358,2.33147e-08)
 (0.3575,2.32888e-08)
 (0.357,2.327e-08)
 (0.3565,2.32419e-08)
 (0.356,2.32142e-08)
 (0.3555,2.31951e-08)
 (0.355,2.31683e-08)
 (0.3545,2.3139e-08)
 (0.354,2.31192e-08)
 (0.3535,2.30928e-08)
 (0.353,2.30619e-08)
 (0.3525,2.30418e-08)
 (0.352,2.30167e-08)
 (0.3515,2.29854e-08)
 (0.351,2.2964e-08)
 (0.3505,2.29398e-08)
 (0.35,2.29081e-08)
 (0.3495,2.28854e-08)
 (0.349,2.28619e-08)
 (0.3485,2.28299e-08)
 (0.348,2.2806e-08)
 (0.3475,2.27831e-08)
 (0.347,2.2751e-08)
 (0.3465,2.27259e-08)
 (0.346,2.27036e-08)
 (0.3455,2.26712e-08)
 (0.345,2.26451e-08)
 (0.3445,2.26233e-08)
 (0.344,2.25907e-08)
 (0.3435,2.25638e-08)
 (0.343,2.25425e-08)
 (0.3425,2.25101e-08)
 (0.342,2.24823e-08)
 (0.3415,2.24604e-08)
 (0.341,2.24278e-08)
 (0.3405,2.23993e-08)
 (0.34,2.23773e-08)
 (0.3395,2.23455e-08)
 (0.339,2.23165e-08)
 (0.3385,2.22943e-08)
 (0.338,2.22626e-08)
 (0.3375,2.22332e-08)
 (0.337,2.22108e-08)
 (0.3365,2.21794e-08)
 (0.336,2.21496e-08)
 (0.3355,2.21271e-08)
 (0.335,2.20958e-08)
 (0.3345,2.20658e-08)
 (0.334,2.20432e-08)
 (0.3335,2.20119e-08)
 (0.333,2.19817e-08)
 (0.3325,2.1959e-08)
 (0.332,2.19277e-08)
 (0.3315,2.18976e-08)
 (0.331,2.1875e-08)
 (0.3305,2.18438e-08)
 (0.33,2.18138e-08)
 (0.3295,2.17907e-08)
 (0.329,2.17587e-08)
 (0.3285,2.17288e-08)
 (0.328,2.17059e-08)
 (0.3275,2.16741e-08)
 (0.327,2.16445e-08)
 (0.3265,2.16216e-08)
 (0.326,2.15894e-08)
 (0.3255,2.15602e-08)
 (0.325,2.15373e-08)
 (0.3245,2.15048e-08)
 (0.324,2.14761e-08)
 (0.3235,2.14533e-08)
 (0.323,2.14204e-08)
 (0.3225,2.13922e-08)
 (0.322,2.13691e-08)
 (0.3215,2.1336e-08)
 (0.321,2.13086e-08)
 (0.3205,2.12849e-08)
 (0.32,2.12519e-08)
 (0.3195,2.12253e-08)
 (0.319,2.12009e-08)
 (0.3185,2.11681e-08)
 (0.318,2.11425e-08)
 (0.3175,2.11177e-08)
 (0.317,2.10853e-08)
 (0.3165,2.10603e-08)
 (0.316,2.1034e-08)
 (0.3155,2.10016e-08)
 (0.315,2.09778e-08)
 (0.3145,2.09512e-08)
 (0.314,2.0919e-08)
 (0.3135,2.08963e-08)
 (0.313,2.08689e-08)
 (0.3125,2.08378e-08)
 (0.312,2.08155e-08)
 (0.3115,2.07872e-08)
 (0.311,2.07574e-08)
 (0.3105,2.07354e-08)
 (0.31,2.07061e-08)
 (0.3095,2.06778e-08)
 (0.309,2.0656e-08)
 (0.3085,2.06258e-08)
 (0.308,2.05989e-08)
 (0.3075,2.05771e-08)
 (0.307,2.05461e-08)
 (0.3065,2.0521e-08)
 (0.306,2.04984e-08)
 (0.3055,2.04679e-08)
 (0.305,2.04442e-08)
 (0.3045,2.04197e-08)
 (0.304,2.03894e-08)
 (0.3035,2.03675e-08)
 (0.303,2.03423e-08)
 (0.3025,2.0313e-08)
 (0.302,2.02923e-08)
 (0.3015,2.02659e-08)
 (0.301,2.02385e-08)
 (0.3005,2.02182e-08)
 (0.3,2.01905e-08)
 (0.2995,2.01651e-08)
 (0.299,2.01452e-08)
 (0.2985,2.01163e-08)
 (0.298,2.00929e-08)
 (0.2975,2.00716e-08)
 (0.297,2.00431e-08)
 (0.2965,2.0022e-08)
 (0.296,1.99992e-08)
 (0.2955,1.99713e-08)
 (0.295,1.99525e-08)
 (0.2945,1.99286e-08)
 (0.294,1.99031e-08)
 (0.2935,1.98844e-08)
 (0.293,1.98582e-08)
 (0.2925,1.9835e-08)
 (0.292,1.98165e-08)
 (0.2915,1.97897e-08)
 (0.291,1.97689e-08)
 (0.2905,1.97489e-08)
 (0.29,1.97227e-08)
 (0.2895,1.97044e-08)
 (0.289,1.96827e-08)
 (0.2885,1.96583e-08)
 (0.288,1.96414e-08)
 (0.2875,1.96181e-08)
 (0.287,1.95963e-08)
 (0.2865,1.95798e-08)
 (0.286,1.9555e-08)
 (0.2855,1.9536e-08)
 (0.285,1.95177e-08)
 (0.2845,1.94935e-08)
 (0.284,1.94776e-08)
 (0.2835,1.94578e-08)
 (0.283,1.94361e-08)
 (0.2825,1.94209e-08)
 (0.282,1.93985e-08)
 (0.2815,1.93795e-08)
 (0.281,1.93641e-08)
 (0.2805,1.93415e-08)
 (0.28,1.93256e-08)
 (0.2795,1.93082e-08)
 (0.279,1.9287e-08)
 (0.2785,1.92735e-08)
 (0.278,1.92542e-08)
 (0.2775,1.92361e-08)
 (0.277,1.92229e-08)
 (0.2765,1.92021e-08)
 (0.276,1.91872e-08)
 (0.2755,1.9172e-08)
 (0.275,1.91522e-08)
 (0.2745,1.91403e-08)
 (0.274,1.91231e-08)
 (0.2735,1.91065e-08)
 (0.273,1.90951e-08)
 (0.2725,1.90762e-08)
 (0.272,1.90632e-08)
 (0.2715,1.905e-08)
 (0.271,1.90325e-08)
 (0.2705,1.9022e-08)
 (0.27,1.9006e-08)
 (0.2695,1.89916e-08)
 (0.269,1.89816e-08)
 (0.2685,1.89646e-08)
 (0.268,1.89538e-08)
 (0.2675,1.89416e-08)
 (0.267,1.89265e-08)
 (0.2665,1.89182e-08)
 (0.266,1.89038e-08)
 (0.2655,1.88923e-08)
 (0.265,1.88832e-08)
 (0.2645,1.88683e-08)
 (0.264,1.88605e-08)
 (0.2635,1.88492e-08)
 (0.263,1.88373e-08)
 (0.2625,1.88311e-08)
 (0.262,1.88175e-08)
 (0.2615,1.88096e-08)
 (0.261,1.88013e-08)
 (0.2605,1.87897e-08)
 (0.26,1.87844e-08)
 (0.2595,1.8773e-08)
 (0.259,1.8765e-08)
 (0.2585,1.87589e-08)
 (0.258,1.87476e-08)
 (0.2575,1.87436e-08)
 (0.257,1.87351e-08)
 (0.2565,1.87276e-08)
 (0.256,1.87238e-08)
 (0.2555,1.87139e-08)
 (0.255,1.87103e-08)
 (0.2545,1.87041e-08)
 (0.254,1.86972e-08)
 (0.2535,1.86955e-08)
 (0.253,1.8687e-08)
 (0.2525,1.86842e-08)
 (0.252,1.86801e-08)
 (0.2515,1.86742e-08)
 (0.251,1.86744e-08)
 (0.2505,1.8668e-08)
 (0.25,1.86661e-08)
 (0.2495,1.86631e-08)
 (0.249,1.86584e-08)
 (0.2485,1.86597e-08)
 (0.248,1.86547e-08)
 (0.2475,1.86543e-08)
 (0.247,1.86535e-08)
 (0.2465,1.86502e-08)
 (0.246,1.8653e-08)
 (0.2455,1.86496e-08)
 (0.245,1.86507e-08)
 (0.2445,1.86514e-08)
 (0.244,1.86498e-08)
 (0.2435,1.86542e-08)
 (0.243,1.86521e-08)
 (0.2425,1.8655e-08)
 (0.242,1.86569e-08)
 (0.2415,1.86574e-08)
 (0.241,1.86634e-08)
 (0.2405,1.8663e-08)
 (0.24,1.86678e-08)
 (0.2395,1.86701e-08)
 (0.239,1.86727e-08)
 (0.2385,1.86793e-08)
 (0.238,1.86803e-08)
 (0.2375,1.86875e-08)
 (0.237,1.86913e-08)
 (0.2365,1.86963e-08)
 (0.236,1.87037e-08)
 (0.2355,1.87066e-08)
 (0.235,1.87162e-08)
 (0.2345,1.87206e-08)
 (0.234,1.87282e-08)
 (0.2335,1.87362e-08)
 (0.233,1.87418e-08)
 (0.2325,1.87532e-08)
 (0.232,1.87581e-08)
 (0.2315,1.87686e-08)
 (0.231,1.87769e-08)
 (0.2305,1.87857e-08)
 (0.23,1.87977e-08)
 (0.2295,1.88049e-08)
 (0.229,1.88181e-08)
 (0.2285,1.88261e-08)
 (0.228,1.88379e-08)
 (0.2275,1.88497e-08)
 (0.227,1.88598e-08)
 (0.2265,1.88748e-08)
 (0.226,1.88838e-08)
 (0.2255,1.88991e-08)
 (0.225,1.89108e-08)
 (0.2245,1.89245e-08)
 (0.224,1.89393e-08)
 (0.2235,1.89514e-08)
 (0.223,1.89692e-08)
 (0.2225,1.89807e-08)
 (0.222,1.89982e-08)
 (0.2215,1.90126e-08)
 (0.221,1.90288e-08)
 (0.2205,1.90465e-08)
 (0.22,1.90614e-08)
 (0.2195,1.90808e-08)
 (0.219,1.90948e-08)
 (0.2185,1.9115e-08)
 (0.218,1.91317e-08)
 (0.2175,1.91506e-08)
 (0.217,1.91701e-08)
 (0.2165,1.91878e-08)
 (0.216,1.921e-08)
 (0.2155,1.92267e-08)
 (0.215,1.92501e-08)
 (0.2145,1.92686e-08)
 (0.214,1.92909e-08)
 (0.2135,1.93121e-08)
 (0.213,1.93334e-08)
 (0.2125,1.93571e-08)
 (0.212,1.93775e-08)
 (0.2115,1.94041e-08)
 (0.211,1.94246e-08)
 (0.2105,1.94505e-08)
 (0.21,1.94723e-08)
 (0.2095,1.94976e-08)
 (0.209,1.95225e-08)
 (0.2085,1.9547e-08)
 (0.208,1.95743e-08)
 (0.2075,1.95981e-08)
 (0.207,1.96277e-08)
 (0.2065,1.96512e-08)
 (0.206,1.96812e-08)
 (0.2055,1.97067e-08)
 (0.205,1.97361e-08)
 (0.2045,1.97639e-08)
 (0.204,1.97926e-08)
 (0.2035,1.98227e-08)
 (0.203,1.98508e-08)
 (0.2025,1.9883e-08)
 (0.202,1.99107e-08)
 (0.2015,1.99454e-08)
 (0.201,1.99736e-08)
 (0.2005,2.00076e-08)
 (0.2,2.00369e-08)
 (0.1995,2.00708e-08)
 (0.199,2.01028e-08)
 (0.1985,2.01363e-08)
 (0.198,2.01703e-08)
 (0.1975,2.02036e-08)
 (0.197,2.02395e-08)
 (0.1965,2.02725e-08)
 (0.196,2.03104e-08)
 (0.1955,2.03432e-08)
 (0.195,2.03829e-08)
 (0.1945,2.0416e-08)
 (0.194,2.0456e-08)
 (0.1935,2.04909e-08)
 (0.193,2.05311e-08)
 (0.1925,2.05682e-08)
 (0.192,2.0608e-08)
 (0.1915,2.06457e-08)
 (0.191,2.06856e-08)
 (0.1905,2.07257e-08)
 (0.19,2.07657e-08)
 (0.1895,2.08074e-08)
 (0.189,2.08476e-08)
 (0.1885,2.08909e-08)
 (0.188,2.09313e-08)
 (0.1875,2.09762e-08)
 (0.187,2.10169e-08)
 (0.1865,2.10632e-08)
 (0.186,2.11042e-08)
 (0.1855,2.1152e-08)
 (0.185,2.11934e-08)
 (0.1845,2.12431e-08)
 (0.184,2.12855e-08)
 (0.1835,2.13349e-08)
 (0.183,2.13777e-08)
 (0.1825,2.14279e-08)
 (0.182,2.14727e-08)
 (0.1815,2.15235e-08)
 (0.181,2.15695e-08)
 (0.1805,2.1621e-08)
 (0.18,2.16682e-08)
 (0.1795,2.17204e-08)
 (0.179,2.17688e-08)
 (0.1785,2.18218e-08)
 (0.178,2.18712e-08)
 (0.1775,2.19251e-08)
 (0.177,2.19756e-08)
 (0.1765,2.20307e-08)
 (0.176,2.20827e-08)
 (0.1755,2.21383e-08)
 (0.175,2.219e-08)
 (0.1745,2.22469e-08)
 (0.174,2.23002e-08)
 (0.1735,2.23582e-08)
 (0.173,2.24123e-08)
 (0.1725,2.24716e-08)
 (0.172,2.25264e-08)
 (0.1715,2.2587e-08)
 (0.171,2.26426e-08)
 (0.1705,2.27046e-08)
 (0.17,2.27608e-08)
 (0.1695,2.28243e-08)
 (0.169,2.2881e-08)
 (0.1685,2.29461e-08)
 (0.168,2.30036e-08)
 (0.1675,2.30698e-08)
 (0.167,2.31295e-08)
 (0.1665,2.31947e-08)
 (0.166,2.32556e-08)
 (0.1655,2.33222e-08)
 (0.165,2.3385e-08)
 (0.1645,2.34519e-08)
 (0.164,2.35166e-08)
 (0.1635,2.35838e-08)
 (0.163,2.36505e-08)
 (0.1625,2.37179e-08)
 (0.162,2.37868e-08)
 (0.1615,2.38543e-08)
 (0.161,2.39255e-08)
 (0.1605,2.39931e-08)
 (0.16,2.40671e-08)
 (0.1595,2.4135e-08)
 (0.159,2.42096e-08)
 (0.1585,2.4278e-08)
 (0.158,2.43539e-08)
 (0.1575,2.44249e-08)
 (0.157,2.45004e-08)
 (0.1565,2.45743e-08)
 (0.156,2.46497e-08)
 (0.1555,2.47263e-08)
 (0.155,2.48013e-08)
 (0.1545,2.4881e-08)
 (0.154,2.49555e-08)
 (0.1535,2.50381e-08)
 (0.153,2.51133e-08)
 (0.1525,2.51964e-08)
 (0.152,2.5275e-08)
 (0.1515,2.5356e-08)
 (0.151,2.54378e-08)
 (0.1505,2.55189e-08)
 (0.15,2.56044e-08)
 (0.1495,2.56847e-08)
 (0.149,2.57732e-08)
 (0.1485,2.58546e-08)
 (0.148,2.59426e-08)
 (0.1475,2.6028e-08)
 (0.147,2.61149e-08)
 (0.1465,2.62044e-08)
 (0.146,2.62902e-08)
 (0.1455,2.63843e-08)
 (0.145,2.64707e-08)
 (0.1445,2.65628e-08)
 (0.144,2.66532e-08)
 (0.1435,2.6745e-08)
 (0.143,2.68402e-08)
 (0.1425,2.69304e-08)
 (0.142,2.7029e-08)
 (0.1415,2.71212e-08)
 (0.141,2.72185e-08)
 (0.1405,2.73159e-08)
 (0.14,2.74113e-08)
 (0.1395,2.75143e-08)
 (0.139,2.76092e-08)
 (0.1385,2.77113e-08)
 (0.138,2.78121e-08)
 (0.1375,2.79129e-08)
 (0.137,2.80192e-08)
 (0.1365,2.81175e-08)
 (0.136,2.8224e-08)
 (0.1355,2.83287e-08)
 (0.135,2.84331e-08)
 (0.1345,2.85444e-08)
 (0.134,2.86476e-08)
 (0.1335,2.87582e-08)
 (0.133,2.88682e-08)
 (0.1325,2.89759e-08)
 (0.132,2.90916e-08)
 (0.1315,2.92008e-08)
 (0.131,2.93151e-08)
 (0.1305,2.94316e-08)
 (0.13,2.95418e-08)
 (0.1295,2.96613e-08)
 (0.129,2.97776e-08)
 (0.1285,2.98936e-08)
 (0.128,3.00172e-08)
 (0.1275,3.01336e-08)
 (0.127,3.0255e-08)
 (0.1265,3.03803e-08)
 (0.126,3.04991e-08)
 (0.1255,3.06257e-08)
 (0.125,3.07522e-08)
 (0.1245,3.08755e-08)
 (0.124,3.10058e-08)
 (0.1235,3.11334e-08)
 (0.123,3.12606e-08)
 (0.1225,3.13957e-08)
 (0.122,3.15252e-08)
 (0.1215,3.16569e-08)
 (0.121,3.17956e-08)
 (0.1205,3.19277e-08)
 (0.12,3.20635e-08)
 (0.1195,3.22061e-08)
 (0.119,3.23415e-08)
 (0.1185,3.24817e-08)
 (0.118,3.26268e-08)
 (0.1175,3.27657e-08)
 (0.117,3.2909e-08)
 (0.1165,3.30586e-08)
 (0.116,3.3202e-08)
 (0.1155,3.33487e-08)
 (0.115,3.35024e-08)
 (0.1145,3.3651e-08)
 (0.114,3.38003e-08)
 (0.1135,3.39578e-08)
 (0.113,3.41125e-08)
 (0.1125,3.42649e-08)
 (0.112,3.44264e-08)
 (0.1115,3.4588e-08)
 (0.111,3.47435e-08)
 (0.1105,3.49063e-08)
 (0.11,3.50747e-08)
 (0.1095,3.52363e-08)
 (0.109,3.54007e-08)
 (0.1085,3.55731e-08)
 (0.108,3.57439e-08)
 (0.1075,3.59114e-08)
 (0.107,3.60858e-08)
 (0.1065,3.62659e-08)
 (0.106,3.64395e-08)
 (0.1055,3.66135e-08)
 (0.105,3.67973e-08)
 (0.1045,3.69825e-08)
 (0.104,3.71616e-08)
 (0.1035,3.73454e-08)
 (0.103,3.75366e-08)
 (0.1025,3.77275e-08)
 (0.102,3.79144e-08)
 (0.1015,3.81065e-08)
 (0.101,3.83057e-08)
 (0.1005,3.85045e-08)
 (0.1,3.86983e-08)
 (0.0995,3.88974e-08)
 (0.099,3.91036e-08)
 (0.0985,3.93127e-08)
 (0.098,3.95156e-08)
 (0.0975,3.97217e-08)
 (0.097,3.99358e-08)
 (0.0965,4.01537e-08)
 (0.096,4.03686e-08)
 (0.0955,4.05833e-08)
 (0.095,4.08035e-08)
 (0.0945,4.10288e-08)
 (0.094,4.12584e-08)
 (0.0935,4.14831e-08)
 (0.093,4.17099e-08)
 (0.0925,4.19417e-08)
 (0.092,4.21803e-08)
 (0.0915,4.24222e-08)
 (0.091,4.26613e-08)
 (0.0905,4.29012e-08)
 (0.09,4.31452e-08)
 (0.0895,4.3395e-08)
 (0.089,4.36498e-08)
 (0.0885,4.39081e-08)
 (0.088,4.4162e-08)
 (0.0875,4.4419e-08)
 (0.087,4.46797e-08)
 (0.0865,4.49473e-08)
 (0.086,4.52199e-08)
 (0.0855,4.5496e-08)
 (0.085,4.57732e-08)
 (0.0845,4.60481e-08)
 (0.084,4.63277e-08)
 (0.0835,4.66106e-08)
 (0.083,4.69001e-08)
 (0.0825,4.7195e-08)
 (0.082,4.74937e-08)
 (0.0815,4.77963e-08)
 (0.081,4.81031e-08)
 (0.0805,4.84079e-08)
 (0.08,4.87157e-08)
 (0.0795,4.90287e-08)
 (0.079,4.93459e-08)
 (0.0785,4.96674e-08)
 (0.078,4.99947e-08)
 (0.0775,5.03275e-08)
 (0.077,5.06646e-08)
 (0.0765,5.10061e-08)
 (0.076,5.13527e-08)
 (0.0755,5.17025e-08)
 (0.075,5.20576e-08)
 (0.0745,5.24173e-08)
 (0.074,5.27817e-08)
 (0.0735,5.31491e-08)
 (0.073,5.35212e-08)
 (0.0725,5.38989e-08)
 (0.072,5.42824e-08)
 (0.0715,5.46704e-08)
 (0.071,5.50634e-08)
 (0.0705,5.5463e-08)
 (0.07,5.58679e-08)
 (0.0695,5.62797e-08)
 (0.069,5.66971e-08)
 (0.0685,5.71208e-08)
 (0.068,5.75512e-08)
 (0.0675,5.7987e-08)
 (0.067,5.84271e-08)
 (0.0665,5.88736e-08)
 (0.066,5.93266e-08)
 (0.0655,5.97863e-08)
 (0.065,6.02529e-08)
 (0.0645,6.07265e-08)
 (0.064,6.12083e-08)
 (0.0635,6.16965e-08)
 (0.063,6.21968e-08)
 (0.0625,6.27056e-08)
 (0.062,6.32231e-08)
 (0.0615,6.37497e-08)
 (0.061,6.42811e-08)
 (0.0605,6.48147e-08)
 (0.06,6.53587e-08)
 (0.0595,6.59105e-08)
 (0.059,6.64784e-08)
 (0.0585,6.70601e-08)
 (0.058,6.76523e-08)
 (0.0575,6.82433e-08)
 (0.057,6.88416e-08)
 (0.0565,6.94536e-08)
 (0.056,7.00851e-08)
 (0.0555,7.07313e-08)
 (0.055,7.13755e-08)
 (0.0545,7.20269e-08)
 (0.054,7.26995e-08)
 (0.0535,7.3394e-08)
 (0.053,7.4089e-08)
 (0.0525,7.47878e-08)
 (0.052,7.5514e-08)
 (0.0515,7.62635e-08)
 (0.051,7.7001e-08)
 (0.0505,7.77619e-08)
 (0.05,7.85545e-08)
 (0.0495,7.93397e-08)
 (0.049,8.01419e-08)
 (0.0485,8.09851e-08)
 (0.048,8.18144e-08)
 (0.0475,8.26739e-08)
 (0.047,8.35622e-08)
 (0.0465,8.44379e-08)
 (0.046,8.53692e-08)
 (0.0455,8.62894e-08)
 (0.045,8.72468e-08)
 (0.0445,8.82188e-08)
 (0.044,8.92102e-08)
 (0.0435,9.02298e-08)
 (0.043,9.12606e-08)
 (0.0425,9.23275e-08)
 (0.042,9.3408e-08)
 (0.0415,9.45185e-08)
 (0.041,9.56573e-08)
 (0.0405,9.68046e-08)
 (0.04,9.80183e-08)
 (0.0395,9.9211e-08)
 (0.039,1.00466e-07)
 (0.0385,1.0175e-07)
 (0.038,1.03037e-07)
 (0.0375,1.04391e-07)
 (0.037,1.05774e-07)
 (0.0365,1.07164e-07)
 (0.036,1.0861e-07)
 (0.0355,1.10109e-07)
 (0.035,1.11633e-07)
 (0.0345,1.13183e-07)
 (0.034,1.1478e-07)
 (0.0335,1.16432e-07)
 (0.033,1.18136e-07)
 (0.0325,1.19888e-07)
 (0.032,1.2169e-07)
 (0.0315,1.2354e-07)
 (0.031,1.25438e-07)
 (0.0305,1.27395e-07)
 (0.03,1.29413e-07)
 (0.0295,1.31485e-07)
 (0.029,1.3362e-07)
 (0.0285,1.3582e-07)
 (0.028,1.38092e-07)
 (0.0275,1.40445e-07)
 (0.027,1.42895e-07)
 (0.0265,1.45426e-07)
 (0.026,1.48003e-07)
 (0.0255,1.50696e-07)
 (0.025,1.53513e-07)
 (0.0245,1.56361e-07)
 (0.024,1.59393e-07)
 (0.0235,1.62467e-07)
 (0.023,1.65732e-07)
 (0.0225,1.69041e-07)
 (0.022,1.72548e-07)
 (0.0215,1.7618e-07)
 (0.021,1.79927e-07)
 (0.0205,1.8385e-07)
 (0.02,1.87965e-07)
 (0.0195,1.92254e-07)
 (0.019,1.96727e-07)
 (0.0185,2.014e-07)
 (0.018,2.06277e-07)
 (0.0175,2.11417e-07)
 (0.017,2.1685e-07)
 (0.0165,2.22468e-07)
 (0.016,2.28437e-07)
 (0.0155,2.34685e-07)
 (0.015,2.41357e-07)
 (0.0145,2.48319e-07)
 (0.014,2.55697e-07)
 (0.0135,2.63546e-07)
 (0.013,2.71901e-07)
 (0.0125,2.80741e-07)
 (0.012,2.90162e-07)
 (0.0115,3.00273e-07)
 (0.011,3.1114e-07)
 (0.0105,3.22767e-07)
 (0.01,3.35249e-07)
 (0.0095,3.48805e-07)
 (0.009,3.63429e-07)
 (0.0085,3.79438e-07)
 (0.008,3.97028e-07)
 (0.0075,4.16183e-07)
 (0.007,4.3747e-07)
 (0.0065,4.61142e-07)
 (0.006,4.87579e-07)
 (0.0055,5.17563e-07)
 (0.005,5.51588e-07)

};
\addlegendentry{\Large $(3,6)$ LDPC }


\addplot [
color=black,thick,
dotted
]
coordinates{
 (0.477164,0)
 (0.477164,0.75928)

};
\addlegendentry{\Large Area threshold}

\addplot [
color=red,thick,
solid
]
coordinates{
 (0.995,0.99311)
 (0.9945,0.99231)
 (0.994,0.99294)
 (0.9935,0.99342)
 (0.993,0.99302)
 (0.9925,0.99217)
 (0.992,0.99297)
 (0.9915,0.99289)
 (0.991,0.99217)
 (0.9905,0.99288)
 (0.99,0.99251)
 (0.9895,0.99248)
 (0.989,0.99269)
 (0.9885,0.99212)
 (0.988,0.99269)
 (0.9875,0.99208)
 (0.987,0.99255)
 (0.9865,0.99214)
 (0.986,0.99244)
 (0.9855,0.99213)
 (0.985,0.99236)
 (0.9845,0.99207)
 (0.984,0.99232)
 (0.9835,0.99198)
 (0.983,0.99229)
 (0.9825,0.99185)
 (0.982,0.99226)
 (0.9815,0.99186)
 (0.981,0.99214)
 (0.9805,0.99195)
 (0.98,0.992)
 (0.9795,0.99201)
 (0.979,0.99183)
 (0.9785,0.99204)
 (0.978,0.99171)
 (0.9775,0.99196)
 (0.977,0.99183)
 (0.9765,0.99179)
 (0.976,0.9919)
 (0.9755,0.99159)
 (0.975,0.99184)
 (0.9745,0.99174)
 (0.974,0.99166)
 (0.9735,0.99181)
 (0.973,0.99157)
 (0.9725,0.9917)
 (0.972,0.99169)
 (0.9715,0.9915)
 (0.971,0.99169)
 (0.9705,0.99157)
 (0.97,0.99151)
 (0.9695,0.99164)
 (0.969,0.99147)
 (0.9685,0.9915)
 (0.968,0.99156)
 (0.9675,0.99137)
 (0.967,0.99146)
 (0.9665,0.99149)
 (0.966,0.99129)
 (0.9655,0.99142)
 (0.965,0.99142)
 (0.9645,0.99124)
 (0.964,0.99137)
 (0.9635,0.99136)
 (0.963,0.99118)
 (0.9625,0.99132)
 (0.962,0.99131)
 (0.9615,0.99114)
 (0.961,0.99125)
 (0.9605,0.99126)
 (0.96,0.99112)
 (0.9595,0.99118)
 (0.959,0.99121)
 (0.9585,0.99108)
 (0.958,0.9911)
 (0.9575,0.99117)
 (0.957,0.99106)
 (0.9565,0.99102)
 (0.956,0.99111)
 (0.9555,0.99104)
 (0.955,0.99093)
 (0.9545,0.99103)
 (0.954,0.99101)
 (0.9535,0.99088)
 (0.953,0.99094)
 (0.9525,0.99098)
 (0.952,0.99087)
 (0.9515,0.99086)
 (0.951,0.99093)
 (0.9505,0.99085)
 (0.95,0.99076)
 (0.9495,0.99083)
 (0.949,0.99084)
 (0.9485,0.99072)
 (0.948,0.99074)
 (0.9475,0.9908)
 (0.947,0.99071)
 (0.9465,0.99064)
 (0.946,0.99071)
 (0.9455,0.9907)
 (0.945,0.9906)
 (0.9445,0.99061)
 (0.944,0.99065)
 (0.9435,0.9906)
 (0.943,0.9905)
 (0.9425,0.99057)
 (0.942,0.99057)
 (0.9415,0.99049)
 (0.941,0.99047)
 (0.9405,0.99052)
 (0.94,0.99049)
 (0.9395,0.9904)
 (0.939,0.99042)
 (0.9385,0.99046)
 (0.938,0.99039)
 (0.9375,0.99031)
 (0.937,0.99036)
 (0.9365,0.99038)
 (0.936,0.9903)
 (0.9355,0.99027)
 (0.935,0.9903)
 (0.9345,0.99029)
 (0.934,0.99022)
 (0.9335,0.99021)
 (0.933,0.99024)
 (0.9325,0.99021)
 (0.932,0.99013)
 (0.9315,0.99015)
 (0.931,0.99018)
 (0.9305,0.99013)
 (0.93,0.99005)
 (0.9295,0.99008)
 (0.929,0.99009)
 (0.9285,0.99005)
 (0.928,0.98998)
 (0.9275,0.99001)
 (0.927,0.99003)
 (0.9265,0.98997)
 (0.926,0.98989)
 (0.9255,0.98993)
 (0.925,0.98995)
 (0.9245,0.9899)
 (0.924,0.98984)
 (0.9235,0.98986)
 (0.923,0.98988)
 (0.9225,0.98982)
 (0.922,0.98976)
 (0.9215,0.9898)
 (0.921,0.98981)
 (0.9205,0.98975)
 (0.92,0.98969)
 (0.9195,0.9897)
 (0.919,0.98971)
 (0.9185,0.98968)
 (0.918,0.98961)
 (0.9175,0.98963)
 (0.917,0.98964)
 (0.9165,0.9896)
 (0.916,0.98953)
 (0.9155,0.98954)
 (0.915,0.98956)
 (0.9145,0.98953)
 (0.914,0.98946)
 (0.9135,0.98947)
 (0.913,0.98948)
 (0.9125,0.98946)
 (0.912,0.9894)
 (0.9115,0.98937)
 (0.911,0.9894)
 (0.9105,0.98937)
 (0.91,0.98933)
 (0.9095,0.98928)
 (0.909,0.98931)
 (0.9085,0.9893)
 (0.908,0.98925)
 (0.9075,0.9892)
 (0.907,0.98923)
 (0.9065,0.98923)
 (0.906,0.98919)
 (0.9055,0.98913)
 (0.905,0.98914)
 (0.9045,0.98915)
 (0.904,0.98911)
 (0.9035,0.98907)
 (0.903,0.98905)
 (0.9025,0.98906)
 (0.902,0.98904)
 (0.9015,0.989)
 (0.901,0.98895)
 (0.9005,0.98895)
 (0.9,0.98896)
 (0.8995,0.98892)
 (0.899,0.98886)
 (0.8985,0.98886)
 (0.898,0.98887)
 (0.8975,0.98886)
 (0.897,0.98881)
 (0.8965,0.98877)
 (0.896,0.98879)
 (0.8955,0.98877)
 (0.895,0.98874)
 (0.8945,0.98868)
 (0.894,0.98869)
 (0.8935,0.98868)
 (0.893,0.98866)
 (0.8925,0.98863)
 (0.892,0.98858)
 (0.8915,0.98859)
 (0.891,0.98859)
 (0.8905,0.98853)
 (0.89,0.98847)
 (0.8895,0.9885)
 (0.889,0.98849)
 (0.8885,0.98846)
 (0.888,0.98841)
 (0.8875,0.98841)
 (0.887,0.9884)
 (0.8865,0.98838)
 (0.886,0.98832)
 (0.8855,0.98829)
 (0.885,0.98829)
 (0.8845,0.98829)
 (0.884,0.98825)
 (0.8835,0.9882)
 (0.883,0.98819)
 (0.8825,0.98819)
 (0.882,0.98816)
 (0.8815,0.98814)
 (0.881,0.98809)
 (0.8805,0.98809)
 (0.88,0.98808)
 (0.8795,0.98805)
 (0.879,0.988)
 (0.8785,0.98799)
 (0.878,0.98799)
 (0.8775,0.98797)
 (0.877,0.98795)
 (0.8765,0.98788)
 (0.876,0.98789)
 (0.8755,0.98788)
 (0.875,0.98785)
 (0.8745,0.98782)
 (0.874,0.98775)
 (0.8735,0.98776)
 (0.873,0.98777)
 (0.8725,0.98772)
 (0.872,0.98767)
 (0.8715,0.98765)
 (0.871,0.98766)
 (0.8705,0.98761)
 (0.87,0.98761)
 (0.8695,0.98753)
 (0.869,0.98755)
 (0.8685,0.98754)
 (0.868,0.98752)
 (0.8675,0.98746)
 (0.867,0.98744)
 (0.8665,0.98742)
 (0.866,0.98742)
 (0.8655,0.98736)
 (0.865,0.98733)
 (0.8645,0.98731)
 (0.864,0.98728)
 (0.8635,0.98728)
 (0.863,0.98723)
 (0.8625,0.9872)
 (0.862,0.98718)
 (0.8615,0.98716)
 (0.861,0.98715)
 (0.8605,0.98712)
 (0.86,0.98709)
 (0.8595,0.98705)
 (0.859,0.987)
 (0.8585,0.98699)
 (0.858,0.98698)
 (0.8575,0.98697)
 (0.857,0.98693)
 (0.8565,0.9869)
 (0.856,0.98687)
 (0.8555,0.98684)
 (0.855,0.98681)
 (0.8545,0.98678)
 (0.854,0.98673)
 (0.8535,0.98672)
 (0.853,0.98668)
 (0.8525,0.98668)
 (0.852,0.98667)
 (0.8515,0.98662)
 (0.851,0.9866)
 (0.8505,0.98655)
 (0.85,0.98651)
 (0.8495,0.98652)
 (0.849,0.98647)
 (0.8485,0.98646)
 (0.848,0.98642)
 (0.8475,0.9864)
 (0.847,0.98639)
 (0.8465,0.98637)
 (0.846,0.9863)
 (0.8455,0.98626)
 (0.845,0.98629)
 (0.8445,0.98624)
 (0.844,0.9862)
 (0.8435,0.98612)
 (0.843,0.98613)
 (0.8425,0.98614)
 (0.842,0.98606)
 (0.8415,0.98601)
 (0.841,0.98598)
 (0.8405,0.98595)
 (0.84,0.98594)
 (0.8395,0.98593)
 (0.839,0.98587)
 (0.8385,0.98585)
 (0.838,0.98581)
 (0.8375,0.98581)
 (0.837,0.98576)
 (0.8365,0.98569)
 (0.836,0.98567)
 (0.8355,0.9857)
 (0.835,0.98565)
 (0.8345,0.98561)
 (0.834,0.98556)
 (0.8335,0.98551)
 (0.833,0.98554)
 (0.8325,0.9855)
 (0.832,0.98545)
 (0.8315,0.98543)
 (0.831,0.98529)
 (0.8305,0.98532)
 (0.83,0.98531)
 (0.8295,0.9853)
 (0.829,0.98522)
 (0.8285,0.98522)
 (0.828,0.98517)
 (0.8275,0.98513)
 (0.827,0.98512)
 (0.8265,0.98507)
 (0.826,0.98507)
 (0.8255,0.98503)
 (0.825,0.98495)
 (0.8245,0.98492)
 (0.824,0.98488)
 (0.8235,0.98484)
 (0.823,0.98482)
 (0.8225,0.9848)
 (0.822,0.98473)
 (0.8215,0.98468)
 (0.821,0.98469)
 (0.8205,0.98466)
 (0.82,0.98459)
 (0.8195,0.98463)
 (0.819,0.98455)
 (0.8185,0.98448)
 (0.818,0.9845)
 (0.8175,0.98442)
 (0.817,0.98436)
 (0.8165,0.9843)
 (0.816,0.98435)
 (0.8155,0.9843)
 (0.815,0.98422)
 (0.8145,0.98416)
 (0.814,0.98415)
 (0.8135,0.98409)
 (0.813,0.98411)
 (0.8125,0.98406)
 (0.812,0.98397)
 (0.805,0.9835)
 (0.795,0.98251)
 (0.785,0.9815)
 (0.775,0.98039)
 (0.765,0.97915)
 (0.755,0.97784)
 (0.745,0.9763)
 (0.735,0.97459)
 (0.725,0.97246)
 (0.715,0.97037)
 (0.705,0.96796)
 (0.695,0.96537)
 (0.685,0.96234)
 (0.675,0.95865)
 (0.665,0.95475)
 (0.655,0.95066)
 (0.645,0.94577)
 (0.635,0.94037)
 (0.625,0.93378)
 (0.615,0.9276)
 (0.605,0.91998)
 (0.595,0.91149)
 (0.585,0.90203)
 (0.575,0.89102)
 (0.565,0.87886)
 (0.555,0.86556)
 (0.545,0.85152)
 (0.535,0.83502)
 (0.525,0.81567)
 (0.515,0.79431)
 (0.505,0.76884)
 (0.495,0.74142)
 (0.485,0.70182)
 (0.477,0.64736)
  (0.477,0)
  (0,0)
};
\addlegendentry{\Large $(3,6,64,4)$ SC-LDPC}

\end{axis}

\end{tikzpicture}


==> figures/gexit_36324_16qammlm.tex <==
\begin{tikzpicture}[scale=0.45]

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
scale only axis,
width=5in,
height=5in,
xmin=0, xmax=1,
ymin=0, ymax=1,
xlabel={\LARGE$\alpha$},
ylabel={\LARGE$\mathsf{G}$},
xmajorgrids,
ymajorgrids,
legend style = {at={(0.01,0.99)},anchor=north west}
]


\addplot [
color=blue,thick,
dashed
]
coordinates{
 (0.8865,1.00001)
 (0.886,0.999987)
 (0.8855,0.999963)
 (0.885,0.999989)
 (0.8845,1.00001)
 (0.884,0.999994)
 (0.8835,0.999969)
 (0.883,0.999972)
 (0.8825,0.999993)
 (0.882,0.999998)
 (0.8815,0.999979)
 (0.881,0.999952)
 (0.8805,0.999977)
 (0.88,0.999994)
 (0.8795,0.999986)
 (0.879,0.999962)
 (0.8785,0.999959)
 (0.878,0.99998)
 (0.8775,0.99999)
 (0.877,0.999972)
 (0.8765,0.999946)
 (0.876,0.999963)
 (0.8755,0.99998)
 (0.875,0.999977)
 (0.8745,0.999957)
 (0.874,0.999941)
 (0.8735,0.999963)
 (0.873,0.999978)
 (0.8725,0.999962)
 (0.872,0.99994)
 (0.8715,0.999944)
 (0.871,0.999962)
 (0.8705,0.999965)
 (0.87,0.999949)
 (0.8695,0.999923)
 (0.869,0.999944)
 (0.8685,0.999958)
 (0.868,0.999953)
 (0.8675,0.999934)
 (0.867,0.999923)
 (0.8665,0.999941)
 (0.866,0.999954)
 (0.8655,0.999938)
 (0.865,0.999918)
 (0.8645,0.999921)
 (0.864,0.999935)
 (0.8635,0.999941)
 (0.863,0.999924)
 (0.8625,0.999902)
 (0.862,0.999917)
 (0.8615,0.99993)
 (0.861,0.999927)
 (0.8605,0.999911)
 (0.86,0.999897)
 (0.8595,0.999911)
 (0.859,0.999919)
 (0.8585,0.999911)
 (0.858,0.999895)
 (0.8575,0.999892)
 (0.857,0.999904)
 (0.8565,0.99991)
 (0.856,0.999897)
 (0.8555,0.999878)
 (0.855,0.999883)
 (0.8545,0.999895)
 (0.854,0.999892)
 (0.8535,0.999879)
 (0.853,0.999859)
 (0.8525,0.999874)
 (0.852,0.999886)
 (0.8515,0.999879)
 (0.851,0.999865)
 (0.8505,0.99985)
 (0.85,0.999862)
 (0.8495,0.999874)
 (0.849,0.999861)
 (0.8485,0.999847)
 (0.848,0.999841)
 (0.8475,0.999853)
 (0.847,0.999861)
 (0.8465,0.999849)
 (0.846,0.999828)
 (0.8455,0.999827)
 (0.845,0.999843)
 (0.8445,0.999844)
 (0.844,0.999829)
 (0.8435,0.999806)
 (0.843,0.999817)
 (0.8425,0.999829)
 (0.842,0.999823)
 (0.8415,0.999807)
 (0.841,0.999789)
 (0.8405,0.999798)
 (0.84,0.999808)
 (0.8395,0.999805)
 (0.839,0.999787)
 (0.8385,0.999776)
 (0.838,0.999783)
 (0.8375,0.999792)
 (0.837,0.999783)
 (0.8365,0.999763)
 (0.836,0.999756)
 (0.8355,0.999771)
 (0.835,0.999772)
 (0.8345,0.999762)
 (0.834,0.999746)
 (0.8335,0.999736)
 (0.833,0.999752)
 (0.8325,0.999755)
 (0.832,0.999741)
 (0.8315,0.999724)
 (0.831,0.99971)
 (0.8305,0.999723)
 (0.83,0.999726)
 (0.8295,0.999717)
 (0.829,0.999696)
 (0.8285,0.999699)
 (0.828,0.999702)
 (0.8275,0.999701)
 (0.827,0.999691)
 (0.8265,0.999672)
 (0.826,0.999679)
 (0.8255,0.999684)
 (0.825,0.999672)
 (0.8245,0.999659)
 (0.824,0.999641)
 (0.8235,0.999645)
 (0.823,0.999653)
 (0.8225,0.999649)
 (0.822,0.999632)
 (0.8215,0.99961)
 (0.821,0.999625)
 (0.8205,0.999627)
 (0.82,0.999616)
 (0.8195,0.999612)
 (0.819,0.999593)
 (0.8185,0.999592)
 (0.818,0.999601)
 (0.8175,0.999587)
 (0.817,0.999565)
 (0.8165,0.999549)
 (0.816,0.999568)
 (0.8155,0.999567)
 (0.815,0.99955)
 (0.8145,0.999532)
 (0.814,0.999527)
 (0.8135,0.999524)
 (0.813,0.999534)
 (0.8125,0.999519)
 (0.812,0.999497)
 (0.8115,0.999494)
 (0.811,0.999493)
 (0.8105,0.999498)
 (0.81,0.999483)
 (0.8095,0.999452)
 (0.809,0.999449)
 (0.8085,0.999458)
 (0.808,0.999446)
 (0.8075,0.999435)
 (0.807,0.999414)
 (0.8065,0.999407)
 (0.806,0.999409)
 (0.8055,0.999414)
 (0.805,0.999393)
 (0.8045,0.999372)
 (0.804,0.999372)
 (0.8035,0.999376)
 (0.803,0.999365)
 (0.8025,0.999356)
 (0.802,0.999328)
 (0.8015,0.999337)
 (0.801,0.999324)
 (0.8005,0.999316)
 (0.8,0.9993)
 (0.7995,0.999291)
 (0.799,0.999283)
 (0.7985,0.999276)
 (0.798,0.999273)
 (0.7975,0.999265)
 (0.797,0.999243)
 (0.7965,0.999227)
 (0.796,0.999223)
 (0.7955,0.999222)
 (0.795,0.999201)
 (0.7945,0.999171)
 (0.794,0.999173)
 (0.7935,0.99918)
 (0.793,0.999163)
 (0.7925,0.999147)
 (0.792,0.99913)
 (0.7915,0.999116)
 (0.791,0.999108)
 (0.7905,0.999103)
 (0.79,0.999092)
 (0.7895,0.999069)
 (0.789,0.999061)
 (0.7885,0.99905)
 (0.788,0.999038)
 (0.7875,0.999025)
 (0.787,0.999006)
 (0.7865,0.998988)
 (0.786,0.99898)
 (0.7855,0.998975)
 (0.785,0.998963)
 (0.7845,0.998954)
 (0.784,0.998941)
 (0.7835,0.998924)
 (0.783,0.998933)
 (0.7825,0.998895)
 (0.782,0.998865)
 (0.7815,0.998864)
 (0.781,0.998869)
 (0.7805,0.998826)
 (0.78,0.998814)
 (0.7795,0.998798)
 (0.779,0.998785)
 (0.7785,0.998794)
 (0.778,0.998763)
 (0.7775,0.998731)
 (0.777,0.998736)
 (0.7765,0.998728)
 (0.776,0.998699)
 (0.7755,0.998687)
 (0.775,0.998672)
 (0.7745,0.99865)
 (0.774,0.998636)
 (0.7735,0.998635)
 (0.773,0.998604)
 (0.7725,0.998556)
 (0.772,0.998565)
 (0.7715,0.998535)
 (0.771,0.99852)
 (0.7705,0.998512)
 (0.77,0.998485)
 (0.7695,0.998456)
 (0.769,0.998446)
 (0.7685,0.998457)
 (0.768,0.998418)
 (0.7675,0.998395)
 (0.767,0.998368)
 (0.7665,0.998358)
 (0.766,0.998334)
 (0.7655,0.998331)
 (0.765,0.998299)
 (0.7645,0.998278)
 (0.764,0.99827)
 (0.7635,0.998228)
 (0.763,0.998215)
 (0.7625,0.998187)
 (0.762,0.998167)
 (0.7615,0.998175)
 (0.761,0.998142)
 (0.7605,0.998136)
 (0.76,0.998065)
 (0.7595,0.998066)
 (0.759,0.998022)
 (0.7585,0.998016)
 (0.758,0.997957)
 (0.7575,0.997965)
 (0.757,0.99795)
 (0.7565,0.997906)
 (0.756,0.997877)
 (0.7555,0.997888)
 (0.755,0.997886)
 (0.7545,0.997825)
 (0.754,0.997821)
 (0.7535,0.997749)
 (0.753,0.997749)
 (0.7525,0.997704)
 (0.752,0.997692)
 (0.7515,0.997672)
 (0.751,0.997682)
 (0.7505,0.997601)
 (0.75,0.997587)
 (0.7495,0.997579)
 (0.749,0.99752)
 (0.7485,0.997509)
 (0.748,0.997467)
 (0.7475,0.997467)
 (0.747,0.997457)
 (0.7465,0.997417)
 (0.746,0.997402)
 (0.7455,0.997363)
 (0.745,0.997334)
 (0.7445,0.997286)
 (0.744,0.997256)
 (0.7435,0.997166)
 (0.743,0.997188)
 (0.7425,0.997168)
 (0.742,0.997147)
 (0.7415,0.997097)
 (0.741,0.997052)
 (0.7405,0.99702)
 (0.74,0.996961)
 (0.7395,0.996996)
 (0.739,0.996949)
 (0.7385,0.996934)
 (0.738,0.996857)
 (0.7375,0.996859)
 (0.737,0.996781)
 (0.7365,0.996768)
 (0.736,0.996759)
 (0.7355,0.996693)
 (0.735,0.99667)
 (0.7345,0.996615)
 (0.734,0.996614)
 (0.7335,0.996577)
 (0.733,0.996552)
 (0.7325,0.996444)
 (0.732,0.996423)
 (0.7315,0.996403)
 (0.731,0.996397)
 (0.7305,0.996355)
 (0.73,0.996279)
 (0.7295,0.996308)
 (0.729,0.99621)
 (0.7285,0.996219)
 (0.728,0.996166)
 (0.7275,0.996096)
 (0.727,0.996066)
 (0.7265,0.996046)
 (0.726,0.995976)
 (0.7255,0.995909)
 (0.725,0.995894)
 (0.7245,0.995858)
 (0.724,0.995876)
 (0.7235,0.995771)
 (0.723,0.995685)
 (0.7225,0.995623)
 (0.722,0.995589)
 (0.7215,0.995582)
 (0.721,0.995541)
 (0.7205,0.995502)
 (0.72,0.995509)
 (0.7195,0.995455)
 (0.719,0.995297)
 (0.7185,0.995302)
 (0.718,0.995248)
 (0.7175,0.995149)
 (0.717,0.995073)
 (0.7165,0.99509)
 (0.716,0.995006)
 (0.7155,0.995013)
 (0.715,0.994995)
 (0.7145,0.994928)
 (0.714,0.994837)
 (0.7135,0.994856)
 (0.713,0.994744)
 (0.7125,0.994693)
 (0.712,0.994619)
 (0.7115,0.994651)
 (0.711,0.994538)
 (0.7105,0.994471)
 (0.71,0.994413)
 (0.7095,0.994346)
 (0.709,0.994245)
 (0.7085,0.994302)
 (0.708,0.994272)
 (0.7075,0.994112)
 (0.707,0.994077)
 (0.7065,0.994086)
 (0.706,0.993922)
 (0.7055,0.993907)
 (0.705,0.993832)
 (0.7045,0.993756)
 (0.704,0.993723)
 (0.7035,0.993631)
 (0.703,0.993521)
 (0.7025,0.9936)
 (0.702,0.993474)
 (0.7015,0.99338)
 (0.701,0.993287)
 (0.7005,0.993285)
 (0.7,0.993275)
 (0.6995,0.993171)
 (0.699,0.99307)
 (0.6985,0.993033)
 (0.698,0.993022)
 (0.6975,0.992878)
 (0.697,0.992833)
 (0.6965,0.992713)
 (0.696,0.992629)
 (0.6955,0.992652)
 (0.695,0.992531)
 (0.6945,0.992492)
 (0.694,0.992331)
 (0.6935,0.992333)
 (0.693,0.992167)
 (0.6925,0.992224)
 (0.692,0.99214)
 (0.6915,0.992041)
 (0.691,0.991997)
 (0.6905,0.991869)
 (0.69,0.991789)
 (0.6895,0.991663)
 (0.689,0.991694)
 (0.6885,0.991517)
 (0.688,0.991478)
 (0.6875,0.991407)
 (0.687,0.991371)
 (0.6865,0.991204)
 (0.686,0.991068)
 (0.6855,0.990985)
 (0.685,0.990954)
 (0.6845,0.990923)
 (0.684,0.990847)
 (0.6835,0.990743)
 (0.683,0.990522)
 (0.6825,0.990601)
 (0.682,0.990363)
 (0.6815,0.990424)
 (0.681,0.990214)
 (0.6805,0.990078)
 (0.68,0.990053)
 (0.6795,0.990025)
 (0.679,0.989843)
 (0.6785,0.989926)
 (0.678,0.989798)
 (0.6775,0.989734)
 (0.677,0.98954)
 (0.6765,0.989379)
 (0.676,0.98929)
 (0.6755,0.989317)
 (0.675,0.989232)
 (0.6745,0.989158)
 (0.674,0.988846)
 (0.6735,0.988835)
 (0.673,0.988782)
 (0.6725,0.98864)
 (0.672,0.988434)
 (0.6715,0.988369)
 (0.671,0.988351)
 (0.6705,0.988188)
 (0.67,0.988123)
 (0.6695,0.987923)
 (0.669,0.98788)
 (0.6685,0.987807)
 (0.668,0.987665)
 (0.6675,0.987606)
 (0.667,0.987449)
 (0.6665,0.987365)
 (0.666,0.987281)
 (0.6655,0.987098)
 (0.665,0.986905)
 (0.6645,0.987039)
 (0.664,0.986698)
 (0.6635,0.986606)
 (0.663,0.986571)
 (0.6625,0.986403)
 (0.662,0.986147)
 (0.6615,0.986165)
 (0.661,0.986013)
 (0.6605,0.985838)
 (0.66,0.985853)
 (0.6595,0.985826)
 (0.659,0.985566)
 (0.6585,0.985408)
 (0.658,0.985263)
 (0.6575,0.985091)
 (0.657,0.985094)
 (0.6565,0.984823)
 (0.656,0.984791)
 (0.6555,0.984525)
 (0.655,0.984559)
 (0.6545,0.98429)
 (0.654,0.984338)
 (0.6535,0.983811)
 (0.653,0.983996)
 (0.6525,0.983673)
 (0.652,0.983641)
 (0.6515,0.983402)
 (0.651,0.983332)
 (0.6505,0.983246)
 (0.65,0.983255)
 (0.6495,0.982879)
 (0.649,0.982945)
 (0.6485,0.982634)
 (0.648,0.982482)
 (0.6475,0.982349)
 (0.647,0.982145)
 (0.6465,0.982114)
 (0.646,0.981836)
 (0.6455,0.981792)
 (0.645,0.98179)
 (0.6445,0.981395)
 (0.644,0.981492)
 (0.6435,0.981088)
 (0.643,0.980998)
 (0.6425,0.980778)
 (0.642,0.980599)
 (0.6415,0.980523)
 (0.641,0.980434)
 (0.6405,0.979987)
 (0.64,0.979849)
 (0.6395,0.979847)
 (0.639,0.979697)
 (0.6385,0.97951)
 (0.638,0.979451)
 (0.6375,0.979282)
 (0.637,0.978922)
 (0.6365,0.978773)
 (0.636,0.978652)
 (0.6355,0.978267)
 (0.635,0.978372)
 (0.6345,0.977877)
 (0.634,0.977978)
 (0.6335,0.977704)
 (0.633,0.977482)
 (0.6325,0.977357)
 (0.632,0.97724)
 (0.6315,0.976893)
 (0.631,0.976755)
 (0.6305,0.976405)
 (0.63,0.976398)
 (0.6295,0.975994)
 (0.629,0.976011)
 (0.6285,0.975811)
 (0.628,0.975651)
 (0.6275,0.975478)
 (0.627,0.975049)
 (0.6265,0.975121)
 (0.626,0.974856)
 (0.6255,0.974508)
 (0.625,0.974517)
 (0.6245,0.973971)
 (0.624,0.974082)
 (0.6235,0.973781)
 (0.623,0.973487)
 (0.6225,0.973384)
 (0.622,0.972802)
 (0.6215,0.972946)
 (0.621,0.972578)
 (0.6205,0.972279)
 (0.62,0.972174)
 (0.6195,0.971949)
 (0.619,0.971615)
 (0.6185,0.971578)
 (0.618,0.9712)
 (0.6175,0.970883)
 (0.617,0.970592)
 (0.6165,0.970521)
 (0.616,0.970349)
 (0.6155,0.969862)
 (0.615,0.96986)
 (0.6145,0.969238)
 (0.614,0.969341)
 (0.6135,0.968986)
 (0.613,0.969167)
 (0.6125,0.968679)
 (0.612,0.968552)
 (0.6115,0.968114)
 (0.611,0.967871)
 (0.6105,0.96765)
 (0.61,0.967334)
 (0.6095,0.967283)
 (0.609,0.966641)
 (0.6085,0.966381)
 (0.608,0.966138)
 (0.6075,0.96629)
 (0.607,0.965539)
 (0.6065,0.965468)
 (0.606,0.965159)
 (0.6055,0.965193)
 (0.605,0.964862)
 (0.6045,0.965007)
 (0.604,0.964515)
 (0.6035,0.963765)
 (0.603,0.96368)
 (0.6025,0.963255)
 (0.602,0.962993)
 (0.6015,0.962886)
 (0.601,0.962418)
 (0.6005,0.961869)
 (0.6,0.961948)
 (0.5995,0.96157)
 (0.599,0.961678)
 (0.5985,0.96114)
 (0.598,0.960334)
 (0.5975,0.96039)
 (0.597,0.960053)
 (0.5965,0.959614)
 (0.596,0.959187)
 (0.5955,0.959228)
 (0.595,0.958606)
 (0.5945,0.958437)
 (0.594,0.958047)
 (0.5935,0.957598)
 (0.593,0.957449)
 (0.5925,0.957223)
 (0.592,0.956653)
 (0.5915,0.956698)
 (0.591,0.955958)
 (0.5905,0.955827)
 (0.59,0.955494)
 (0.5895,0.955439)
 (0.589,0.953898)
 (0.5885,0.954567)
 (0.588,0.954487)
 (0.5875,0.953991)
 (0.587,0.953094)
 (0.5865,0.953103)
 (0.586,0.952701)
 (0.5855,0.952678)
 (0.585,0.952313)
 (0.5845,0.951708)
 (0.584,0.951304)
 (0.5835,0.95145)
 (0.583,0.950551)
 (0.5825,0.95012)
 (0.582,0.949655)
 (0.5815,0.949719)
 (0.581,0.949111)
 (0.5805,0.948759)
 (0.58,0.948177)
 (0.5795,0.947911)
 (0.579,0.947609)
 (0.5785,0.947387)
 (0.578,0.946491)
 (0.5775,0.946505)
 (0.577,0.946186)
 (0.5765,0.94575)
 (0.576,0.945185)
 (0.5755,0.944682)
 (0.575,0.944484)
 (0.5745,0.943798)
 (0.574,0.942791)
 (0.5735,0.942785)
 (0.573,0.942896)
 (0.5725,0.942595)
 (0.572,0.941675)
 (0.5715,0.941327)
 (0.571,0.941077)
 (0.5705,0.941138)
 (0.57,0.94045)
 (0.5695,0.940102)
 (0.569,0.938794)
 (0.5685,0.938426)
 (0.568,0.938667)
 (0.5675,0.938155)
 (0.567,0.937864)
 (0.5665,0.936968)
 (0.566,0.936559)
 (0.5655,0.936264)
 (0.565,0.935367)
 (0.5645,0.934979)
 (0.564,0.93476)
 (0.5635,0.934004)
 (0.563,0.934032)
 (0.5625,0.932634)
 (0.562,0.93252)
 (0.5615,0.931715)
 (0.561,0.931355)
 (0.5605,0.93085)
 (0.56,0.930817)
 (0.5595,0.929762)
 (0.559,0.929765)
 (0.5585,0.929412)
 (0.558,0.929315)
 (0.5575,0.928142)
 (0.557,0.92767)
 (0.5565,0.927269)
 (0.556,0.925954)
 (0.5555,0.925669)
 (0.555,0.925483)
 (0.5545,0.924827)
 (0.554,0.924518)
 (0.5535,0.924799)
 (0.553,0.923442)
 (0.5525,0.923438)
 (0.552,0.922057)
 (0.5515,0.921857)
 (0.551,0.920798)
 (0.5505,0.920387)
 (0.55,0.920003)
 (0.5495,0.919338)
 (0.549,0.919039)
 (0.5485,0.91872)
 (0.548,0.917156)
 (0.5475,0.916796)
 (0.547,0.916288)
 (0.5465,0.915371)
 (0.546,0.916201)
 (0.5455,0.914523)
 (0.545,0.913956)
 (0.5445,0.913132)
 (0.544,0.912852)
 (0.5435,0.91141)
 (0.543,0.911151)
 (0.5425,0.91111)
 (0.542,0.910125)
 (0.5415,0.909149)
 (0.541,0.908694)
 (0.5405,0.907466)
 (0.54,0.908576)
 (0.5395,0.906593)
 (0.539,0.907131)
 (0.5385,0.905473)
 (0.538,0.905096)
 (0.5375,0.904135)
 (0.537,0.903508)
 (0.5365,0.903474)
 (0.536,0.902507)
 (0.5355,0.901944)
 (0.535,0.900868)
 (0.5345,0.901141)
 (0.534,0.90033)
 (0.5335,0.899482)
 (0.533,0.898421)
 (0.5325,0.89798)
 (0.532,0.897234)
 (0.5315,0.895533)
 (0.531,0.895837)
 (0.5305,0.89475)
 (0.53,0.894081)
 (0.5295,0.893257)
 (0.529,0.892977)
 (0.5285,0.891611)
 (0.528,0.890832)
 (0.5275,0.890526)
 (0.527,0.889968)
 (0.5265,0.88789)
 (0.526,0.887757)
 (0.5255,0.887264)
 (0.525,0.886693)
 (0.5245,0.884612)
 (0.524,0.884646)
 (0.5235,0.884985)
 (0.523,0.882907)
 (0.5225,0.882282)
 (0.522,0.880619)
 (0.5215,0.880489)
 (0.521,0.88013)
 (0.5205,0.878814)
 (0.52,0.878887)
 (0.5195,0.877936)
 (0.519,0.877661)
 (0.5185,0.875117)
 (0.518,0.874788)
 (0.5175,0.873759)
 (0.517,0.872855)
 (0.5165,0.871522)
 (0.516,0.871131)
 (0.5155,0.868363)
 (0.515,0.870227)
 (0.5145,0.868233)
 (0.514,0.866933)
 (0.5135,0.86794)
 (0.513,0.865384)
 (0.5125,0.863999)
 (0.512,0.864065)
 (0.5115,0.861987)
 (0.511,0.861839)
 (0.5105,0.860586)
 (0.51,0.86041)
 (0.5095,0.858696)
 (0.509,0.857629)
 (0.5085,0.857192)
 (0.508,0.856424)
 (0.5075,0.854642)
 (0.507,0.853593)
 (0.5065,0.85381)
 (0.506,0.852793)
 (0.5055,0.851638)
 (0.505,0.850527)
 (0.5045,0.849348)
 (0.504,0.847614)
 (0.5035,0.846403)
 (0.503,0.846575)
 (0.5025,0.845966)
 (0.502,0.842771)
 (0.5015,0.842266)
 (0.501,0.840796)
 (0.5005,0.841053)
 (0.5,0.839628)
 (0.4995,0.838194)
 (0.499,0.836622)
 (0.4985,0.836795)
 (0.498,0.836062)
 (0.4975,0.833816)
 (0.497,0.832908)
 (0.4965,0.832628)
 (0.496,0.830852)
 (0.4955,0.829678)
 (0.495,0.827269)
 (0.4945,0.826775)
 (0.494,0.8245)
 (0.4935,0.823392)
 (0.493,0.823347)
 (0.4925,0.822314)
 (0.492,0.820797)
 (0.4915,0.820276)
 (0.491,0.81894)
 (0.4905,0.817516)
 (0.49,0.814674)
 (0.4895,0.814551)
 (0.489,0.813678)
 (0.4885,0.813069)
 (0.488,0.811407)
 (0.4875,0.808696)
 (0.487,0.80859)
 (0.4865,0.807693)
 (0.486,0.805501)
 (0.4855,0.802632)
 (0.485,0.801659)
 (0.4845,0.802331)
 (0.484,0.801335)
 (0.4835,0.798053)
 (0.483,0.795829)
 (0.4825,0.794959)
 (0.482,0.794581)
 (0.4815,0.793424)
 (0.481,0.792288)
 (0.4805,0.788147)
 (0.48,0.786973)
 (0.4795,0.7877)
 (0.479,0.785057)
 (0.4785,0.783529)
 (0.478,0.783382)
 (0.4775,0.782774)
 (0.477,0.779277)
 (0.4765,0.777065)
 (0.476,0.773687)
 (0.4755,0.775324)
 (0.475,0.774212)
 (0.4745,0.771627)
 (0.474,0.771499)
 (0.4735,0.767257)
 (0.473,0.767713)
 (0.4725,0.763522)
 (0.472,0.762281)
 (0.4715,0.76243)
 (0.471,0.761378)
 (0.4705,0.757379)
 (0.47,0.758495)
 (0.4695,0.753641)
 (0.469,0.753416)
 (0.4685,0.75025)
 (0.468,0.749491)
 (0.4675,0.748078)
 (0.467,0.74427)
 (0.4665,0.742923)
 (0.466,0.743687)
 (0.4655,0.739374)
 (0.465,0.739266)
 (0.4645,0.734142)
 (0.464,0.736598)
 (0.4635,0.733516)
 (0.463,0.729792)
 (0.4625,0.728341)
 (0.462,0.728217)
 (0.4615,0.72615)
 (0.461,0.723038)
 (0.4605,0.718515)
 (0.46,0.717637)
 (0.4595,0.717444)
 (0.459,0.717305)
 (0.4585,0.710222)
 (0.458,0.709142)
 (0.4575,0.708937)
 (0.457,0.703185)
 (0.4565,0.703437)
 (0.456,0.701832)
 (0.4555,0.700823)
 (0.455,0.698817)
 (0.4545,0.694591)
 (0.454,0.693311)
 (0.4535,0.692288)
 (0.453,0.68537)
 (0.4525,0.687455)
 (0.452,0.682917)
 (0.4515,0.681163)
 (0.451,0.677177)
 (0.4505,0.679729)
 (0.45,0.67312)
 (0.4495,0.673229)
 (0.449,0.667959)
 (0.4485,0.666167)
 (0.448,0.662919)
 (0.4475,0.660318)
 (0.447,0.659685)
 (0.4465,0.651594)
 (0.446,0.653637)
 (0.4455,0.647669)
 (0.445,0.642481)
 (0.4445,0.642992)
 (0.444,0.639432)
 (0.4435,0.633633)
 (0.443,0.629413)
 (0.4425,0.63204)
 (0.442,0.628524)
 (0.4415,0.626206)
 (0.441,0.619333)
 (0.4405,0.616125)
 (0.44,0.612509)
 (0.4395,0.612138)
 (0.439,0.611961)
 (0.4385,0.61437)
 (0.438,0.601474)
 (0.4375,0.597894)
 (0.437,0.598911)
 (0.4365,0.592628)
 (0.436,0.5883)
 (0.4355,0.580963)
 (0.435,0.579682)
 (0.4345,0.565549)
 (0.434,0.572404)
 (0.4335,0.571708)
 (0.433,0.564668)
 (0.4325,0.562375)
 (0.432,0.553666)
 (0.4315,0.544532)
 (0.431,0.54189)
 (0.4305,0.532602)
 (0.43,0.531249)
 (0.4295,0.522081)
 (0.429,0.51417)
 (0.4285,0.503084)
 (0.428,0.511436)
 (0.4275,0.499575)
 (0.427,0.49559)
 (0.4265,0.478652)
 (0.426,0.441189)
 (0.4255,0.472892)
 (0.425,0.440554)
  (0.425,0)
  (0,0)
};
\addlegendentry{\Large $(3,6)$ LDPC}

\addplot [
color=black,thick,
dotted
]
coordinates{
 (0.48064,0)
 (0.48064,0.78931)

};
\addlegendentry{\Large Area threshold}


\addplot [
color=red,thick,
solid
]
coordinates{
 (0.995,0.99312)
 (0.9945,0.99232)
 (0.994,0.99295)
 (0.9935,0.99343)
 (0.993,0.99302)
 (0.9925,0.99217)
 (0.992,0.99298)
 (0.9915,0.9929)
 (0.991,0.99217)
 (0.9905,0.99289)
 (0.99,0.99252)
 (0.9895,0.99249)
 (0.989,0.9927)
 (0.9885,0.99213)
 (0.988,0.99271)
 (0.9875,0.99209)
 (0.987,0.99256)
 (0.9865,0.99216)
 (0.986,0.99245)
 (0.9855,0.99215)
 (0.985,0.99238)
 (0.9845,0.99209)
 (0.984,0.99233)
 (0.9835,0.992)
 (0.983,0.99231)
 (0.9825,0.99187)
 (0.982,0.99228)
 (0.9815,0.99189)
 (0.981,0.99217)
 (0.9805,0.99197)
 (0.98,0.99203)
 (0.9795,0.99204)
 (0.979,0.99186)
 (0.9785,0.99208)
 (0.978,0.99174)
 (0.9775,0.99199)
 (0.977,0.99187)
 (0.9765,0.99182)
 (0.976,0.99194)
 (0.9755,0.99163)
 (0.975,0.99188)
 (0.9745,0.99177)
 (0.974,0.9917)
 (0.9735,0.99185)
 (0.973,0.99161)
 (0.9725,0.99174)
 (0.972,0.99173)
 (0.9715,0.99155)
 (0.971,0.99173)
 (0.9705,0.99162)
 (0.97,0.99156)
 (0.9695,0.9917)
 (0.969,0.99152)
 (0.9685,0.99155)
 (0.968,0.99162)
 (0.9675,0.99143)
 (0.967,0.99152)
 (0.9665,0.99155)
 (0.966,0.99136)
 (0.9655,0.99148)
 (0.965,0.99149)
 (0.9645,0.99131)
 (0.964,0.99144)
 (0.9635,0.99143)
 (0.963,0.99125)
 (0.9625,0.99139)
 (0.962,0.99138)
 (0.9615,0.99122)
 (0.961,0.99132)
 (0.9605,0.99134)
 (0.96,0.99119)
 (0.9595,0.99126)
 (0.959,0.99129)
 (0.9585,0.99117)
 (0.958,0.99118)
 (0.9575,0.99126)
 (0.957,0.99115)
 (0.9565,0.99111)
 (0.956,0.9912)
 (0.9555,0.99113)
 (0.955,0.99103)
 (0.9545,0.99112)
 (0.954,0.9911)
 (0.9535,0.99097)
 (0.953,0.99104)
 (0.9525,0.99108)
 (0.952,0.99097)
 (0.9515,0.99096)
 (0.951,0.99104)
 (0.9505,0.99096)
 (0.95,0.99087)
 (0.9495,0.99095)
 (0.949,0.99095)
 (0.9485,0.99083)
 (0.948,0.99086)
 (0.9475,0.99092)
 (0.947,0.99083)
 (0.9465,0.99076)
 (0.946,0.99084)
 (0.9455,0.99082)
 (0.945,0.99072)
 (0.9445,0.99074)
 (0.944,0.99078)
 (0.9435,0.99073)
 (0.943,0.99063)
 (0.9425,0.9907)
 (0.942,0.99071)
 (0.9415,0.99063)
 (0.941,0.99061)
 (0.9405,0.99066)
 (0.94,0.99064)
 (0.9395,0.99055)
 (0.939,0.99057)
 (0.9385,0.99061)
 (0.938,0.99054)
 (0.9375,0.99046)
 (0.937,0.99052)
 (0.9365,0.99053)
 (0.936,0.99046)
 (0.9355,0.99043)
 (0.935,0.99046)
 (0.9345,0.99045)
 (0.934,0.99038)
 (0.9335,0.99037)
 (0.933,0.99041)
 (0.9325,0.99038)
 (0.932,0.9903)
 (0.9315,0.99033)
 (0.931,0.99036)
 (0.9305,0.99031)
 (0.93,0.99023)
 (0.9295,0.99026)
 (0.929,0.99028)
 (0.9285,0.99023)
 (0.928,0.99016)
 (0.9275,0.9902)
 (0.927,0.99022)
 (0.9265,0.99017)
 (0.926,0.99009)
 (0.9255,0.99013)
 (0.925,0.99014)
 (0.9245,0.9901)
 (0.924,0.99004)
 (0.9235,0.99006)
 (0.923,0.99008)
 (0.9225,0.99003)
 (0.922,0.98997)
 (0.9215,0.99001)
 (0.921,0.99002)
 (0.9205,0.98996)
 (0.92,0.98991)
 (0.9195,0.98993)
 (0.919,0.98994)
 (0.9185,0.98991)
 (0.918,0.98984)
 (0.9175,0.98986)
 (0.917,0.98987)
 (0.9165,0.98984)
 (0.916,0.98977)
 (0.9155,0.98978)
 (0.915,0.9898)
 (0.9145,0.98977)
 (0.914,0.98971)
 (0.9135,0.98972)
 (0.913,0.98973)
 (0.9125,0.98971)
 (0.912,0.98966)
 (0.9115,0.98963)
 (0.911,0.98966)
 (0.9105,0.98964)
 (0.91,0.9896)
 (0.9095,0.98955)
 (0.909,0.98958)
 (0.9085,0.98957)
 (0.908,0.98952)
 (0.9075,0.98948)
 (0.907,0.9895)
 (0.9065,0.98951)
 (0.906,0.98947)
 (0.9055,0.98942)
 (0.905,0.98943)
 (0.9045,0.98944)
 (0.904,0.9894)
 (0.9035,0.98937)
 (0.903,0.98934)
 (0.9025,0.98937)
 (0.902,0.98934)
 (0.9015,0.98931)
 (0.901,0.98926)
 (0.9005,0.98926)
 (0.9,0.98927)
 (0.8995,0.98923)
 (0.899,0.98918)
 (0.8985,0.98918)
 (0.898,0.98919)
 (0.8975,0.98918)
 (0.897,0.98914)
 (0.8965,0.98909)
 (0.896,0.98912)
 (0.8955,0.98911)
 (0.895,0.98907)
 (0.8945,0.98902)
 (0.894,0.98903)
 (0.8935,0.98902)
 (0.893,0.98901)
 (0.8925,0.98898)
 (0.892,0.98894)
 (0.8915,0.98895)
 (0.891,0.98894)
 (0.8905,0.9889)
 (0.89,0.98884)
 (0.8895,0.98887)
 (0.889,0.98886)
 (0.8885,0.98883)
 (0.888,0.98878)
 (0.8875,0.98878)
 (0.887,0.98879)
 (0.8865,0.98877)
 (0.886,0.98871)
 (0.8855,0.98869)
 (0.885,0.98869)
 (0.8845,0.98869)
 (0.884,0.98865)
 (0.8835,0.9886)
 (0.883,0.98859)
 (0.8825,0.9886)
 (0.882,0.98857)
 (0.8815,0.98855)
 (0.881,0.9885)
 (0.8805,0.98851)
 (0.88,0.98851)
 (0.8795,0.98848)
 (0.879,0.98843)
 (0.8785,0.98842)
 (0.878,0.98843)
 (0.8775,0.98842)
 (0.877,0.98839)
 (0.8765,0.98833)
 (0.876,0.98833)
 (0.8755,0.98833)
 (0.875,0.98831)
 (0.8745,0.98828)
 (0.874,0.98821)
 (0.8735,0.98822)
 (0.873,0.98824)
 (0.8725,0.98819)
 (0.872,0.98815)
 (0.8715,0.98813)
 (0.871,0.98814)
 (0.8705,0.9881)
 (0.87,0.98809)
 (0.8695,0.98802)
 (0.869,0.98804)
 (0.8685,0.98803)
 (0.868,0.98801)
 (0.8675,0.98797)
 (0.867,0.98794)
 (0.8665,0.98794)
 (0.866,0.98793)
 (0.8655,0.98788)
 (0.865,0.98785)
 (0.8645,0.98784)
 (0.864,0.98781)
 (0.8635,0.98782)
 (0.863,0.98777)
 (0.8625,0.98775)
 (0.862,0.98773)
 (0.8615,0.98772)
 (0.861,0.98771)
 (0.8605,0.98768)
 (0.86,0.98765)
 (0.8595,0.98762)
 (0.859,0.98758)
 (0.8585,0.98757)
 (0.858,0.98756)
 (0.8575,0.98755)
 (0.857,0.98752)
 (0.8565,0.98749)
 (0.856,0.98747)
 (0.8555,0.98743)
 (0.855,0.98742)
 (0.8545,0.9874)
 (0.854,0.98735)
 (0.8535,0.98733)
 (0.853,0.9873)
 (0.8525,0.9873)
 (0.852,0.9873)
 (0.8515,0.98725)
 (0.851,0.98723)
 (0.8505,0.98719)
 (0.85,0.98716)
 (0.8495,0.98717)
 (0.849,0.98712)
 (0.8485,0.98711)
 (0.848,0.98709)
 (0.8475,0.98707)
 (0.847,0.98706)
 (0.8465,0.98704)
 (0.846,0.98698)
 (0.8455,0.98694)
 (0.845,0.98697)
 (0.8445,0.98693)
 (0.844,0.98689)
 (0.8435,0.98683)
 (0.843,0.98685)
 (0.8425,0.98685)
 (0.842,0.98679)
 (0.8415,0.98675)
 (0.841,0.98672)
 (0.8405,0.98669)
 (0.84,0.98669)
 (0.8395,0.98667)
 (0.839,0.98662)
 (0.8385,0.98661)
 (0.838,0.98657)
 (0.8375,0.98657)
 (0.837,0.98654)
 (0.8365,0.98647)
 (0.836,0.98646)
 (0.8355,0.98648)
 (0.835,0.98643)
 (0.8345,0.9864)
 (0.834,0.98637)
 (0.8335,0.98632)
 (0.833,0.98635)
 (0.8325,0.98631)
 (0.832,0.98628)
 (0.8315,0.98624)
 (0.831,0.98615)
 (0.8305,0.98616)
 (0.83,0.98615)
 (0.8295,0.98614)
 (0.829,0.98608)
 (0.8285,0.98607)
 (0.828,0.98603)
 (0.8275,0.98601)
 (0.827,0.986)
 (0.8265,0.98595)
 (0.826,0.98595)
 (0.8255,0.98593)
 (0.825,0.98585)
 (0.8245,0.98583)
 (0.824,0.98579)
 (0.8235,0.98576)
 (0.823,0.98576)
 (0.8225,0.98574)
 (0.822,0.98569)
 (0.8215,0.98563)
 (0.821,0.98565)
 (0.8205,0.98562)
 (0.82,0.98557)
 (0.8195,0.98559)
 (0.819,0.98553)
 (0.8185,0.98548)
 (0.818,0.98549)
 (0.8175,0.98543)
 (0.817,0.98537)
 (0.8165,0.98532)
 (0.816,0.98536)
 (0.8155,0.98532)
 (0.815,0.98526)
 (0.8145,0.98521)
 (0.814,0.9852)
 (0.805,0.98466)
 (0.795,0.98387)
 (0.785,0.98304)
 (0.775,0.98216)
 (0.765,0.98116)
 (0.755,0.98012)
 (0.745,0.97887)
 (0.735,0.97749)
 (0.725,0.97584)
 (0.715,0.97412)
 (0.705,0.9722)
 (0.695,0.97008)
 (0.685,0.9676)
 (0.675,0.96457)
 (0.665,0.96134)
 (0.655,0.95791)
 (0.645,0.95378)
 (0.635,0.94914)
 (0.625,0.94353)
 (0.615,0.9381)
 (0.605,0.93138)
 (0.595,0.92379)
 (0.585,0.91523)
 (0.575,0.90533)
 (0.565,0.89417)
 (0.555,0.882)
 (0.545,0.86855)
 (0.535,0.8531)
 (0.525,0.83461)
 (0.515,0.81412)
 (0.505,0.78967)
 (0.495,0.76278)
 (0.485,0.72497)
 (0.475,0.67658)
  (0.475,0)
  (0,0)
};
\addlegendentry{\Large $(3,6,64,4)$ SC-LDPC}

\end{axis}

\end{tikzpicture}


==> figures/gexit_36324_qpsk.tex <==
\begin{tikzpicture}[scale=0.45]

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
scale only axis,
width=5in,
height=5in,
xmin=0, xmax=1,
ymin=0, ymax=1,
xlabel={\LARGE$\alpha$},
ylabel={\LARGE$\mathsf{G}$},
xmajorgrids,
ymajorgrids,
legend style = {at={(0.01,0.99)},anchor=north west}
]


\addplot [
color=blue,thick,
dashed
]
coordinates{
 (0.92,1)
 (0.91,0.999971)
 (0.9,0.999921)
 (0.89,0.999883)
 (0.88,0.999868)
 (0.87,0.999754)
 (0.86,0.999531)
 (0.85,0.999435)
 (0.84,0.999121)
 (0.83,0.998909)
 (0.82,0.998516)
 (0.81,0.998111)
 (0.8,0.997629)
 (0.79,0.996923)
 (0.78,0.996126)
 (0.77,0.99539)
 (0.76,0.994457)
 (0.75,0.993307)
 (0.74,0.992016)
 (0.73,0.990494)
 (0.72,0.988526)
 (0.71,0.986788)
 (0.7,0.984235)
 (0.69,0.981941)
 (0.68,0.979188)
 (0.67,0.975973)
 (0.66,0.972122)
 (0.65,0.96805)
 (0.64,0.964062)
 (0.63,0.958502)
 (0.62,0.952382)
 (0.61,0.946199)
 (0.6,0.938642)
 (0.59,0.931191)
 (0.58,0.922643)
 (0.57,0.910115)
 (0.56,0.902343)
 (0.55,0.888942)
 (0.54,0.876909)
 (0.53,0.86069)
 (0.52,0.843266)
 (0.51,0.821271)
 (0.5,0.797605)
 (0.49,0.776185)
 (0.48,0.744097)
 (0.47,0.716395)
 (0.46,0.672021)
 (0.45,0.620558)
 (0.44,0.555193)
 (0.43,0.425979)
  (0.43,0)
 (0.42,0)
 (0,0)
};
\addlegendentry{\Large $(3,6)$ LDPC }

\addplot [
color=black,thick,
dotted
]
coordinates{
 (0.478,0)
 (0.478,0.74409)

};
\addlegendentry{\Large Area threshold}


\addplot [
color=red,thick,%fill=blue,opacity=0.3,
solid
]
coordinates{
(1,0.992)
(0.99 ,0.99153     )
(0.989, 0.99071    )
(0.988, 0.99132    )
(0.987, 0.99178    )
(0.986, 0.99136    )
(0.985, 0.99049    )
(0.984, 0.99128    )
(0.983, 0.99118    )
(0.982, 0.99043    )
(0.981, 0.99112    )
(0.98 ,0.99074     )
(0.979, 0.99069    )
(0.978, 0.99088    )
(0.977, 0.9903     )
(0.976, 0.99084    )
(0.975, 0.99022    )
(0.974, 0.99067    )
(0.973, 0.99025    )
(0.972, 0.99051    )
(0.971, 0.99019    )
(0.97 ,0.9904      )
(0.969, 0.99009    )
(0.968, 0.99031    )
(0.967, 0.98996    )
(0.966, 0.99025    )
(0.965, 0.9898     )
(0.964, 0.99018    )
(0.963, 0.98977    )
(0.962, 0.99003    )
(0.961, 0.98981    )
(0.96 ,0.98985     )
(0.959, 0.98984    )
(0.958, 0.98963    )
(0.957, 0.98982    )
(0.956, 0.98948    )
(0.955, 0.9897     )
(0.954, 0.98956    )
(0.953, 0.9895     )
(0.952, 0.98958    )
(0.951, 0.98925    )
(0.95 ,0.98947     )
(0.949, 0.98935    )
(0.948, 0.98925    )
(0.947, 0.98939    )
(0.946, 0.98913    )
(0.945, 0.98924    )
(0.944, 0.9892     )
(0.943, 0.989      )
(0.942, 0.98916    )
(0.941, 0.98903    )
(0.94 ,0.98893     )
(0.939, 0.98904    )
(0.938, 0.98885    )
(0.937, 0.98885    )
(0.936, 0.98889    )
(0.935, 0.98869    )
(0.934, 0.98875    )
(0.933, 0.98875    )
(0.932, 0.98853    )
(0.931, 0.98865    )
(0.93 ,0.98862     )
(0.929, 0.98842    )
(0.928, 0.98852    )
(0.927, 0.98849    )
(0.926, 0.98828    )
(0.925, 0.9884     )
(0.924, 0.98836    )
(0.923, 0.98817    )
(0.922, 0.98825    )
(0.921, 0.98824    )
(0.92 ,0.98808     )
(0.919, 0.98813    )
(0.918, 0.98811    )
(0.917, 0.98795    )
(0.916, 0.98793    )
(0.915, 0.988      )
(0.914, 0.98786    )
(0.913, 0.98779    )
(0.912, 0.98786    )
(0.911, 0.98776    )
(0.91 ,0.98761     )
(0.909, 0.98768    )
(0.908, 0.98763    )
(0.907, 0.98749    )
(0.906, 0.98752    )
(0.905, 0.98754    )
(0.904, 0.98739    )
(0.903, 0.98734    )
(0.902, 0.98742    )
(0.901, 0.98728    )
(0.9 0,.98718      )
(0.899, 0.9872     )
(0.898, 0.98719    )
(0.897, 0.987      )
(0.896, 0.98701    )
(0.895, 0.98706    )
(0.894, 0.9869     )
(0.893, 0.98682    )
(0.892, 0.98687    )
(0.891, 0.98682    )
(0.89 ,0.98667     )
(0.889, 0.98666    )
(0.888, 0.98665    )
(0.887, 0.98657    )
(0.886, 0.98644    )
(0.885, 0.98647    )
(0.884, 0.98643    )
(0.883, 0.98629    )
(0.882, 0.98628    )
(0.881, 0.98628    )
(0.88 ,0.98623     )
(0.879, 0.98611    )
(0.878, 0.98606    )
(0.877, 0.98609    )
(0.876, 0.98594    )
(0.875, 0.98582    )
(0.874, 0.98584    )
(0.873, 0.98584    )
(0.872, 0.98571    )
(0.871, 0.98568    )
(0.87 ,0.98561     )
(0.869, 0.98556    )
(0.868, 0.98545    )
(0.867, 0.98542    )
(0.866, 0.98538    )
(0.865, 0.98533    )
(0.864, 0.98517    )
(0.863, 0.98518    )
(0.862, 0.98517    )
(0.861, 0.98506    )
(0.86 ,0.98492     )
(0.859, 0.98494    )
(0.858, 0.98485    )
(0.857, 0.98477    )
(0.856, 0.98468    )
(0.855, 0.98466    )
(0.854, 0.98462    )
(0.853, 0.98449    )
(0.852, 0.98437    )
(0.851, 0.98438    )
(0.85 ,0.98433     )
(0.849, 0.98422    )
(0.848, 0.98414    )
(0.847, 0.98408    )
(0.846, 0.98406    )
(0.845, 0.98392    )
(0.844, 0.98384    )
(0.843, 0.9838     )
(0.842, 0.9838     )
(0.841, 0.98361    )
(0.84 ,0.98356     )
(0.839, 0.98345    )
(0.838, 0.9834     )
(0.837, 0.98334    )
(0.836, 0.98319    )
(0.835, 0.98316    )
(0.834, 0.98311    )
(0.833, 0.98299    )
(0.832, 0.98286    )
(0.831, 0.98279    )
(0.83 ,0.98277     )
(0.829, 0.98265    )
(0.828, 0.9825     )
(0.827, 0.98252    )
(0.826, 0.98241    )
(0.825, 0.98234    )
(0.824, 0.98221    )
(0.823, 0.98207    )
(0.822, 0.98208    )
(0.821, 0.98191    )
(0.82 ,0.98185     )
(0.819, 0.98168    )
(0.818, 0.98167    )
(0.817, 0.98151    )
(0.816, 0.98136    )
(0.815, 0.9813     )
(0.814, 0.98128    )
(0.813, 0.98116    )
(0.812, 0.98107    )
(0.811, 0.98086    )
(0.81 ,0.9809      )
(0.809, 0.98083    )
(0.808, 0.98056    )
(0.807, 0.98051    )
(0.806, 0.98042    )
(0.805, 0.98035    )
(0.804, 0.9802     )
(0.803, 0.98006    )
(0.802, 0.9799     )
(0.801, 0.97977    )
(0.8 0,.97969      )
(0.799, 0.97961    )
(0.798, 0.97939    )
(0.797, 0.97929    )
(0.796, 0.97924    )
(0.795, 0.97918    )
(0.794, 0.97898    )
(0.793, 0.97883    )
(0.792, 0.97875    )
(0.791, 0.97854    )
(0.79 ,0.9785      )
(0.789, 0.97833    )
(0.788, 0.97826    )
(0.787, 0.97802    )
(0.786, 0.97799    )
(0.785, 0.97794    )
(0.784, 0.97764    )
(0.783, 0.97749    )
(0.782, 0.9775     )
(0.781, 0.97722    )
(0.78 ,0.97696     )
(0.779, 0.977      )
(0.778, 0.97682    )
(0.777, 0.97671    )
(0.776, 0.97653    )
(0.775, 0.9765     )
(0.774, 0.97628    )
(0.773, 0.9761     )
(0.772, 0.97575    )
(0.771, 0.97576    )
(0.77 ,0.97559     )
(0.769, 0.97542    )
(0.768, 0.97523    )
(0.767, 0.97498    )
(0.766, 0.97489    )
(0.765, 0.97471    )
(0.764, 0.97444    )
(0.763, 0.97443    )
(0.762, 0.9743     )
(0.761, 0.97404    )
(0.76 ,0.97393     )
(0.759, 0.97367    )
(0.758, 0.97344    )
(0.757, 0.97341    )
(0.756, 0.97324    )
(0.755, 0.97299    )
(0.754, 0.97295    )
(0.753, 0.97256    )
(0.752, 0.97248    )
(0.751, 0.97232    )
(0.75 ,0.97197     )
(0.749, 0.97183    )
(0.748, 0.97147    )
(0.747, 0.97137    )
(0.746, 0.97131    )
(0.745, 0.97096    )
(0.744, 0.9707     )
(0.743, 0.97052    )
(0.742, 0.97045    )
(0.741, 0.96983    )
(0.74 ,0.96994     )
(0.739, 0.96955    )
(0.738, 0.96944    )
(0.737, 0.96932    )
(0.736, 0.96912    )
(0.735, 0.96869    )
(0.734, 0.96864    )
(0.733, 0.96819    )
(0.732, 0.96813    )
(0.731, 0.96776    )
(0.73 ,0.96752     )
(0.729, 0.96735    )
(0.728, 0.96689    )
(0.727, 0.96687    )
(0.726, 0.96642    )
(0.725, 0.9664     )
(0.724, 0.96604    )
(0.723, 0.9657     )
(0.722, 0.96564    )
(0.721, 0.9654     )
(0.72 ,0.96521     )
(0.719, 0.96459    )
(0.718, 0.96405    )
(0.717, 0.96388    )
(0.716, 0.96399    )
(0.715, 0.96407    )
(0.714, 0.96324    )
(0.713, 0.96301    )
(0.712, 0.96279    )
(0.711, 0.96264    )
(0.71 ,0.96218     )
(0.709, 0.96167    )
(0.708, 0.9612     )
(0.707, 0.96108    )
(0.706, 0.9608     )
(0.705, 0.96068    )
(0.704, 0.96019    )
(0.703, 0.95978    )
(0.702, 0.95969    )
(0.701, 0.95919    )
(0.7 0,.95877      )
(0.699, 0.95861    )
(0.698, 0.95815    )
(0.697, 0.95819    )
(0.696, 0.95752    )
(0.695, 0.9573     )
(0.694, 0.95703    )
(0.693, 0.957      )
(0.692, 0.95614    )
(0.691, 0.95554    )
(0.69 ,0.95572     )
(0.689, 0.95519    )
(0.688, 0.95492    )
(0.687, 0.95417    )
(0.686, 0.95401    )
(0.685, 0.95397    )
(0.684, 0.95298    )
(0.683, 0.95239    )
(0.682, 0.95225    )
(0.681, 0.95154    )
(0.68 ,0.95134     )
(0.679, 0.95123    )
(0.678, 0.9506     )
(0.677, 0.95054    )
(0.676, 0.94987    )
(0.675, 0.94973    )
(0.674, 0.94909    )
(0.673, 0.94822    )
(0.672, 0.94793    )
(0.671, 0.94809    )
(0.67 ,0.9473      )
(0.669, 0.94719    )
(0.668, 0.94648    )
(0.667, 0.94566    )
(0.666, 0.94599    )
(0.665, 0.94535    )
(0.664, 0.94466    )
(0.663, 0.94471    )
(0.662, 0.94227    )
(0.661, 0.94254    )
(0.66 ,0.94238     )
(0.659, 0.94237    )
(0.658, 0.94136    )
(0.657, 0.94153    )
(0.656, 0.94045    )
(0.655, 0.93954    )
(0.654, 0.93948    )
(0.653, 0.93901    )
(0.652, 0.939      )
(0.651, 0.93807    )
(0.65 ,0.93688     )
(0.649, 0.93652    )
(0.648, 0.93603    )
(0.647, 0.93544    )
(0.646, 0.93467    )
(0.645, 0.93443    )
(0.644, 0.93323    )
(0.643, 0.93292    )
(0.642, 0.93289    )
(0.641, 0.93235    )
(0.64 ,0.93074     )
(0.639, 0.93193    )
(0.638, 0.9306     )
(0.637, 0.92905    )
(0.636, 0.92966    )
(0.635, 0.92854    )
(0.634, 0.92785    )
(0.633, 0.92657    )
(0.632, 0.92721    )
(0.631, 0.92637    )
(0.63 ,0.92473     )
(0.629, 0.92421    )
(0.628, 0.92357    )
(0.627, 0.92291    )
(0.626, 0.9227     )
(0.625, 0.92239    )
(0.624, 0.92066    )
(0.623, 0.92051    )
(0.622, 0.91999    )
(0.621, 0.91862    )
(0.62 ,0.91783     )
(0.619, 0.91638    )
(0.618, 0.91631    )
(0.617, 0.91663    )
(0.616, 0.91426    )
(0.615, 0.91356    )
(0.614, 0.91307    )
(0.613, 0.91226    )
(0.612, 0.911      )
(0.611, 0.91081    )
(0.61 ,0.90988     )
(0.609, 0.90894    )
(0.608, 0.90842    )
(0.607, 0.90755    )
(0.606, 0.90636    )
(0.605, 0.90631    )
(0.604, 0.90454    )
(0.603, 0.90443    )
(0.602, 0.90337    )
(0.601, 0.90135    )
(0.6 0,.90125      )
(0.599, 0.90083    )
(0.598, 0.90016    )
(0.597, 0.89843    )
(0.596, 0.89688    )
(0.595, 0.89767    )
(0.594, 0.89656    )
(0.593, 0.89433    )
(0.592, 0.89319    )
(0.591, 0.8924     )
(0.59 ,0.89146     )
(0.589, 0.88985    )
(0.588, 0.88909    )
(0.587, 0.88889    )
(0.586, 0.88762    )
(0.585, 0.88593    )
(0.584, 0.88519    )
(0.583, 0.88389    )
(0.582, 0.88283    )
(0.581, 0.88206    )
(0.58 ,0.88151     )
(0.579, 0.88051    )
(0.578, 0.87848    )
(0.577, 0.87674    )
(0.576, 0.87536    )
(0.575, 0.87564    )
(0.574, 0.87374    )
(0.573, 0.87226    )
(0.572, 0.87015    )
(0.571, 0.86912    )
(0.57 ,0.86894     )
(0.569, 0.86844    )
(0.568, 0.86672    )
(0.567, 0.86477    )
(0.566, 0.86616    )
(0.565, 0.86281    )
(0.564, 0.86022    )
(0.563, 0.86023    )
(0.562, 0.85942    )
(0.561, 0.85661    )
(0.56 ,0.85561     )
(0.559, 0.85401    )
(0.558, 0.85286    )
(0.557, 0.85225    )
(0.556, 0.85033    )
(0.555, 0.84692    )
(0.554, 0.84859    )
(0.553, 0.84682    )
(0.552, 0.8431     )
(0.551, 0.84251    )
(0.55 ,0.84247     )
(0.549, 0.83964    )
(0.548, 0.83784    )
(0.547, 0.83733    )
(0.546, 0.83376    )
(0.545, 0.8315     )
(0.544, 0.83184    )
(0.543, 0.82881    )
(0.542, 0.82635    )
(0.541, 0.8266     )
(0.54 ,0.82442     )
(0.539, 0.82085    )
(0.538, 0.82078    )
(0.537, 0.82079    )
(0.536, 0.81672    )
(0.535, 0.81472    )
(0.534, 0.81401    )
(0.533, 0.81015    )
(0.532, 0.80825    )
(0.531, 0.80776    )
(0.53 ,0.80536     )
(0.529, 0.80258    )
(0.528, 0.80101    )
(0.527, 0.79822    )
(0.526, 0.79788    )
(0.525, 0.79442    )
(0.524, 0.79067    )
(0.522, 0.7882     )
(0.521, 0.789      )
(0.52 ,0.78384     )
(0.519, 0.78363    )
(0.518, 0.77619    )
(0.517, 0.77511    )
(0.516, 0.77307    )
(0.515, 0.77113    )
(0.514, 0.76989    )
(0.513, 0.76372    )
(0.512, 0.76076    )
(0.509, 0.75778    )
(0.508, 0.75343    )
(0.507, 0.74632    )
(0.505, 0.74387    )
(0.504, 0.74318    )
(0.503, 0.73772    )
(0.501, 0.73222    )
(0.5 0,.73112      )
(0.499, 0.72974    )
(0.498, 0.72304    )
(0.497, 0.71925    )
(0.496, 0.71652    )
(0.494, 0.70972    )
(0.493, 0.70846    )
(0.492, 0.70509    )
(0.491, 0.69998    )
(0.49 ,0.69573     )
(0.489, 0.69123    )
(0.488, 0.68691    )
(0.487, 0.67253    )
(0.482, 0.62477    )
(0.481, 0.58037    )
(0.48 ,0.54156     )
(0.479, 0.48301    )
(0.478, 0.41486    )
(0.477, 0 )
 (0,0)
};% |- (axis cs:1,0)--  cycle;
\addlegendentry{\Large $(3,6,64,4)$ SC-LDPC}

\end{axis}

\end{tikzpicture}


==> figures/sc_code.tex <==
\begin{tikzpicture}[xscale=0.4,yscale=1]
  \foreach \i/\text in {2/i-w+1,8/i-1,11/i,14/i+1,20/i+w-1} { 
    \node[ball color=blue,circle]
    (f_node\i) at (\i,3.9) {}; 
    \node[draw=black,fill=black,rectangle] (g_node\i) at (\i,0)
    {};
    \node[draw,rectangle,minimum size=20pt] (p1_node\i) at (\i,3) {$\pi_{\text}$};
    \node[draw,rectangle,minimum size=20pt] (p2_node\i) at (\i,1)
    {$\pi_{\text}'$};
    \draw[ultra thick] (f_node\i) -- (p1_node\i);
    \draw[ultra thick] (g_node\i) -- (p2_node\i);
} 
\draw[decorate,decoration={brace,amplitude=5pt}]
  (8.5,-0.5) -- node[midway,below=5pt] {$w-1$} (1.5,-0.5);
\draw[decorate,decoration={brace,amplitude=5pt}] (20.5,-0.5) --
  node[midway,below=5pt] {$w-1$} (13.5,-0.5); 

\foreach \i/\text in {2/i-w+1,8/i-1,11/i,14/i+1,20/i+w-1} 
 \node at (\i,4.5) {$\text$};
 \begin{pgfonlayer}{background}
\foreach \i/\j in {11/2,11/8,11/11} {
\draw[ultra thick,gray] (p2_node\i) -- (p1_node\j);
}
\foreach \i/\j in {11/11,11/14,11/20} {
\draw[ultra thick,gray] (p1_node\i) -- (p2_node\j);
}
\node (tmp) at (7.5,2) {$\cdots$};
\node (tmp) at (14,2) {$\cdots$};
 \end{pgfonlayer}
\foreach \x in {5,17} {
\foreach \y in {4,3,1,0} { 
\node (blu) at (\x,\y) {$\cdots$};
}}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../bicm_paper"
%%% End: 

